Abnormal component analysis

At the crossway of machine learning and data analysis, anomaly detection aims at identifying observations that exhibit abnormal behaviour. Be it measurement errors, disease development, severe weather, production quality default(s) (items) or failed equipment, financial frauds or crisis events, their on-time identification and isolation constitute an important task in almost any area of industry and science. While a substantial body of literature is devoted to detection of anomalies, little attention is payed to their explanation. This is the case mostly due to intrinsically non-supervised nature of the task and non-robustness of the exploratory methods like principal component analysis (PCA). We introduce a new statistical tool dedicated for exploratory analysis of abnormal observations using data depth as a score. Abnormal component analysis (shortly ACA) is a method that searches a low-dimensional data representation that best visualises and explains anomalies. This low-dimensional representation not only allows to distinguish groups of anomalies better than the methods of the state of the art, but as well provides a -- linear in variables and thus easily interpretable -- explanation for anomalies. In a comparative simulation and real-data study, ACA also proves advantageous for anomaly analysis with respect to methods present in the literature.

==> (inline-0) <==
\begin{tabular}{l|rrccc}
\textbf{Name} & $n$ & $d$ & \textbf{\# Anomalies} & \textbf{\% Anomalies} & \textbf{Category} \\ \hline
ALOI                & -    & 27  & 1508 & 3.04  & Image         \\
Annthyroid          & 7200 & 6   & 534  & 7.42  & Healthcare    \\
Breastw             & 683  & 9   & 239  & 34.99 & Healthcare    \\
Cardio              & 1831 & 21  & 176  & 9.61  & Healthcare    \\
Cardiotocography    & 2114 & 21  & 466  & 22.04 & Healthcare    \\
Celeba              & -    & 39  & 4547 & 2.24  & Image         \\
Cover               & -    & 10  & 2747 & 0.96  & Botany        \\
Fault               & 1941 & 27  & 673  & 34.67 & Physical      \\
Glass               & 214  & 7   & 9    & 4.21  & Forensic      \\
Hepatitis           & 80   & 19  & 13   & 16.25 & Healthcare    \\
Ionosphere          & 351  & 32  & 126  & 35.90 & Oryctognosy   \\
Landsat             & 6435 & 36  & 1333 & 20.71 & Astronautics  \\
Letter              & 1600 & 32  & 100  & 6.25  & Image         \\
Lymphography        & 148  & 18  & 6    & 4.05  & Healthcare    \\
Optdigits           & 5216 & 64  & 150  & 2.88  & Image         \\
PageBlocks          & 5393 & 10  & 510  & 9.46  & Document      \\
Pendigits           & 6870 & 16  & 156  & 2.27  & Image         \\
Pima                & 768  & 8   & 268  & 34.90 & Healthcare    \\
Satellite           & 6435 & 36  & 2036 & 31.64 & Astronautics  \\
SpamBase            & 4207 & 57  & 1679 & 39.91 & Document      \\
Stamps              & 340  & 9   & 31   & 9.12  & Document      \\
Vertebral           & 240  & 6   & 30   & 12.50 & Biology       \\
Vowels              & 1456 & 12  & 50   & 3.43  & Linguistics   \\
Waveform            & 3443 & 31  & 100  & 2.90  & Physics       \\
WBC                 & 223  & 9   & 10   & 4.48  & Healthcare    \\
WDBC                & 367  & 30  & 10   & 2.72  & Healthcare    \\
Wilt                & 4819 & 5   & 257  & 5.33  & Botany        \\
Wine                & 129  & 13  & 10   & 7.75  & Chemistry     \\
WPBC                & 198  & 33  & 47   & 23.74	& Healthcare    \\
Yeast               & 1484 & 8   & 507  & 34.16 & Biology       \\
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
 & \multicolumn{8}{c|}{Musk data set} \\ \cline{2-9} 
 & \multicolumn{2}{c|}{PCA} & \multicolumn{2}{c|}{robPCA} & \multicolumn{2}{c|}{ICA} & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
 & PC1 & \multicolumn{1}{c|}{PC2} & robPC1 & \multicolumn{1}{c|}{robPC2} & IC1 & \multicolumn{1}{c|}{IC2} & AC1 & AC2 \\ \hline
\multicolumn{1}{|c|}{Var1} & 114 (1\%) & \multicolumn{1}{c|}{102 (2\%)} & 165 (13\%) & \multicolumn{1}{c|}{3 (3\%)} & 30 (2\%) & \multicolumn{1}{c|}{62 (6\%)} & 44 (3\%) & 5 (6\%) \\
\multicolumn{1}{|c|}{Var2} & 113 (1\%) & \multicolumn{1}{c|}{155 (2\%)} & 163 (12\%) & \multicolumn{1}{c|}{68 (2\%)} & 128 (2\%) & \multicolumn{1}{c|}{32 (6\%)} & 105 (3\%) & 155 (2\%) \\
\multicolumn{1}{|c|}{Var3} & 99 (1\%) & \multicolumn{1}{c|}{96 (2\%)} & 164 (4\%) & \multicolumn{1}{c|}{41 (2\%)} & 64 (2\%) & \multicolumn{1}{c|}{125 (5\%)} & 14 (2\%) & 46 (2\%) \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
 & \multicolumn{8}{c|}{Satellite image (2) data set} \\ \cline{2-9} 
 & \multicolumn{2}{c|}{PCA} & \multicolumn{2}{c|}{robPCA} & \multicolumn{2}{c|}{ICA} & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
 & PC1 & \multicolumn{1}{c|}{PC2} & robPC1 & \multicolumn{1}{c|}{robPC2} & IC1 & \multicolumn{1}{c|}{IC2} & AC1 & AC2 \\ \hline
\multicolumn{1}{|c|}{Var1} & 19 (3\%) & \multicolumn{1}{c|}{17 (5\%)} & 24 (7\%) & \multicolumn{1}{c|}{25 (6\%)} & 19 (4\%) & \multicolumn{1}{c|}{13 (4\%)} & 18 (8\%) & 12 (9\%) \\
\multicolumn{1}{|c|}{Var2} & 15 (3\%) & \multicolumn{1}{c|}{13 (5\%)} & 35 (7\%) & \multicolumn{1}{c|}{13 (6\%)} & 23 (4\%) & \multicolumn{1}{c|}{17 (4\%)} & 2 (8\%) & 10 (8\%) \\
\multicolumn{1}{|c|}{Var3} & 18 (3\%) & \multicolumn{1}{c|}{29 (5\%)} & 15 (6\%) & \multicolumn{1}{c|}{18 (6\%)} & 31 (4\%) & \multicolumn{1}{c|}{5 (4\%)} & 26 (6\%) & 8 (7\%) \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
 & \multicolumn{8}{c|}{Thyroid data set} \\ \cline{2-9} 
 & \multicolumn{2}{c|}{PCA} & \multicolumn{2}{c|}{robPCA} & \multicolumn{2}{c|}{ICA} & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
 & PC1 & \multicolumn{1}{c|}{PC2} & robPC1 & \multicolumn{1}{c|}{robPC2} & IC1 & \multicolumn{1}{c|}{IC2} & AC1 & AC2 \\ \hline
\multicolumn{1}{|c|}{Var1} & 4 (28\%) & \multicolumn{1}{c|}{5 (28\%)} & 1 (90\%) & \multicolumn{1}{c|}{5 (91\%)} & 1 (73\%) & \multicolumn{1}{c|}{4 (33\%)} & 2 (75\%) & 6 (64\%) \\
\multicolumn{1}{|c|}{Var2} & 6 (22\%) & \multicolumn{1}{c|}{1 (21\%)} & 3 (4\%) & \multicolumn{1}{c|}{6 (8\%)} & 4 (11\%) & \multicolumn{1}{c|}{5 (26\%)} & 6 (12\%) & 4 (18\%) \\
\multicolumn{1}{|c|}{Var3} & 3 (22\%) & \multicolumn{1}{c|}{6 (20\%)} & 4 (4\%) & \multicolumn{1}{c|}{4 (1\%)} & 6 (6\%) & \multicolumn{1}{c|}{3 (22\%)} & 4 (8\%) & 2 (12\%) \\ \hline
\end{tabular}
\begin{tabular}{l|cccccccc|}
\cline{2-9}
\multicolumn{1}{c|}{} & \multicolumn{8}{c|}{breastw} \\ \cline{2-9} 
\multicolumn{1}{c|}{} & \multicolumn{2}{c|}{PCA} & \multicolumn{2}{c|}{robPCA} & \multicolumn{2}{c|}{ICA} & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
\multicolumn{1}{c|}{} & PC1 & \multicolumn{1}{c|}{PC2} & robPC1 & \multicolumn{1}{c|}{robPC2} & IC1 & \multicolumn{1}{c|}{IC2} & AC1 & AC2 \\ \hline
\multicolumn{1}{|c|}{Var1} & 2 (13\%) & \multicolumn{1}{c|}{9 (47\%)} & 1 (80\%) & \multicolumn{1}{c|}{6 (51\%)} & 6 (32\%) & \multicolumn{1}{c|}{6 (33\%)} & 8 (62\%) & 9 (54\%) \\
\multicolumn{1}{|c|}{Var2} & 3 (13\%) & \multicolumn{1}{c|}{6 (14\%)} & 4 (10\%) & \multicolumn{1}{c|}{5 (18\%)} & 4 (14\%) & \multicolumn{1}{c|}{8 (22\%)} & 9 (18\%) & 6 (34\%) \\
\multicolumn{1}{|c|}{Var3} & 7 (12\%) & \multicolumn{1}{c|}{7 (12\%)} & 3 (4\%) & \multicolumn{1}{c|}{3 (14\%)} & 1 (12\%) & \multicolumn{1}{c|}{2 (11\%)} & 6 (14\%) & 8 (8\%) \\
\multicolumn{1}{|l|}{Var4} & 5 (11\%) & \multicolumn{1}{c|}{5 (9\%)} & 5 (2\%) & \multicolumn{1}{c|}{4 (8\%)} & 3 (11\%) & \multicolumn{1}{c|}{5 (10\%)} & 5 (3\%) & 4 (2\%) \\
\multicolumn{1}{|l|}{Var5} & 8 (11\%) & \multicolumn{1}{c|}{1 (7\%)} & 2 (2\%) & \multicolumn{1}{c|}{7 (4\%)} & 7 (11\%) & \multicolumn{1}{c|}{9 (9\%)} & 7 (1\%) & 2 (1\%) \\
\multicolumn{1}{|l|}{Var6} & 6 (11\%) & \multicolumn{1}{c|}{3 (4\%)} & 6 (1\%) & \multicolumn{1}{c|}{1 (3\%)} & 2 (10\%) & \multicolumn{1}{c|}{3 (8\%)} & 2 (1\%) & 1 (0\%) \\
\multicolumn{1}{|l|}{Var7} & 4 (11\%) & \multicolumn{1}{c|}{4 (3\%)} & 7 (0\%) & \multicolumn{1}{c|}{2 (1\%)} & 5 (5\%) & \multicolumn{1}{c|}{4 (3\%)} & 3 (1\%) & 7 (0\%) \\
\multicolumn{1}{|l|}{Var8} & 1 (10\%) & \multicolumn{1}{c|}{2 (2\%)} & 9 (0\%) & \multicolumn{1}{c|}{8 (1\%)} & 8 (3\%) & \multicolumn{1}{c|}{1 (2\%)} & 4 (0\%) & 3 (0\%) \\
\multicolumn{1}{|l|}{Var9} & 9 (8\%) & \multicolumn{1}{c|}{8 (2\%)} & 8 (0\%) & \multicolumn{1}{c|}{9 (0\%)} & 9 (1\%) & \multicolumn{1}{c|}{7 (1\%)} & 1 (0\%) & 5 (0\%) \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
 & \multicolumn{8}{c|}{vowels} \\ \cline{2-9} 
 & \multicolumn{2}{c|}{PCA} & \multicolumn{2}{c|}{robPCA} & \multicolumn{2}{c|}{ICA} & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
 & PC1 & \multicolumn{1}{c|}{PC2} & robPC1 & \multicolumn{1}{c|}{robPC2} & IC1 & \multicolumn{1}{c|}{IC2} & AC1 & AC2 \\ \hline
\multicolumn{1}{|c|}{Var1} & 2 (15\%) & \multicolumn{1}{c|}{5 (15\%)} & 5 (29\%) & \multicolumn{1}{c|}{9 (20\%)} & 9 (16\%) & \multicolumn{1}{c|}{4 (15\%)} & 3 (15\%) & 1 (28\%) \\
\multicolumn{1}{|c|}{Var2} & 3 (15\%) & \multicolumn{1}{c|}{4 (14\%)} & 2 (15\%) & \multicolumn{1}{c|}{10 (14\%)} & 3 (15\%) & \multicolumn{1}{c|}{8 (14\%)} & 4 (13\%) & 7 (13\%) \\
\multicolumn{1}{|c|}{Var3} & 9 (14\%) & \multicolumn{1}{c|}{8 (14\%)} & 6 (9\%) & \multicolumn{1}{c|}{6 (13\%)} & 2 (15\%) & \multicolumn{1}{c|}{5 (12\%)} & 11 (11\%) & 11 (11\%) \\
\multicolumn{1}{|c|}{Var4} & 11 (9\%) & \multicolumn{1}{c|}{1 (13\%)} & 8 (9\%) & \multicolumn{1}{c|}{12 (10\%)} & 5 (13\%) & \multicolumn{1}{c|}{6 (12\%)} & 1 (10\%) & 9 (9\%) \\
\multicolumn{1}{|c|}{Var5} & 5 (8\%) & \multicolumn{1}{c|}{7 (12\%)} & 7 (8\%) & \multicolumn{1}{c|}{4 (9\%)} & 1 (11\%) & \multicolumn{1}{c|}{1 (11\%)} & 10 (10\%) & 4 (9\%) \\
\multicolumn{1}{|c|}{Var6} & 12 (8\%) & \multicolumn{1}{c|}{6 (11\%)} & 3 (7\%) & \multicolumn{1}{c|}{1 (8\%)} & 7 (7\%) & \multicolumn{1}{c|}{11 (10\%)} & 8 (8\%) & 3 (7\%) \\
\multicolumn{1}{|c|}{Var7} & 4 (8\%) & \multicolumn{1}{c|}{11 (8\%)} & 1 (6\%) & \multicolumn{1}{c|}{2 (6\%)} & 12 (6\%) & \multicolumn{1}{c|}{7 (10\%)} & 9 (8\%) & 12 (7\%) \\
\multicolumn{1}{|c|}{Var8} & 1 (7\%) & \multicolumn{1}{c|}{12 (6\%)} & 12 (6\%) & \multicolumn{1}{c|}{3 (6\%)} & 11 (6\%) & \multicolumn{1}{c|}{12 (8\%)} & 5 (6\%) & 8 (7\%) \\
\multicolumn{1}{|c|}{Var9} & 10 (4\%) & \multicolumn{1}{c|}{9 (3\%)} & 9 (5\%) & \multicolumn{1}{c|}{8 (6\%)} & 10 (5\%) & \multicolumn{1}{c|}{2 (4\%)} & 12 (6\%) & 2 (4\%) \\
\multicolumn{1}{|c|}{Var10} & 8 (4\%) & \multicolumn{1}{c|}{10 (2\%)} & 10 (3\%) & \multicolumn{1}{c|}{11 (5\%)} & 4 (4\%) & \multicolumn{1}{c|}{3 (2\%)} & 7 (5\%) & 10 (3\%) \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
 & \multicolumn{8}{c|}{WDBC} \\ \cline{2-9} 
 & \multicolumn{2}{c|}{PCA} & \multicolumn{2}{c|}{robPCA} & \multicolumn{2}{c|}{ICA} & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
 & PC1 & \multicolumn{1}{c|}{PC2} & robPC1 & \multicolumn{1}{c|}{robPC2} & IC1 & \multicolumn{1}{c|}{IC2} & AC1 & AC2 \\ \hline
\multicolumn{1}{|c|}{Var1} & 8 (6\%) & \multicolumn{1}{c|}{10 (7\%)} & 13 (22\%) & \multicolumn{1}{c|}{6 (48\%)} & 4 (43\%) & \multicolumn{1}{c|}{4 (52\%)} & 4 (8\%) & 16 (8\%) \\
\multicolumn{1}{|c|}{Var2} & 7 (6\%) & \multicolumn{1}{c|}{1 (6\%)} & 12 (12\%) & \multicolumn{1}{c|}{3 (35\%)} & 24 (40\%) & \multicolumn{1}{c|}{24 (30\%)} & 24 (8\%) & 19 (8\%) \\
\multicolumn{1}{|c|}{Var3} & 28 (6\%) & \multicolumn{1}{c|}{4 (6\%)} & 9 (12\%) & \multicolumn{1}{c|}{8 (6\%)} & 14 (7\%) & \multicolumn{1}{c|}{14 (7\%)} & 6 (7\%) & 23 (7\%) \\
\multicolumn{1}{|c|}{Var4} & 6 (5\%) & \multicolumn{1}{c|}{21 (6\%)} & 15 (10\%) & \multicolumn{1}{c|}{7 (3\%)} & 3 (5\%) & \multicolumn{1}{c|}{3 (6\%)} & 13 (7\%) & 28 (6\%) \\
\multicolumn{1}{|c|}{Var5} & 27 (5\%) & \multicolumn{1}{c|}{3 (6\%)} & 14 (8\%) & \multicolumn{1}{c|}{9 (2\%)} & 22 (2\%) & \multicolumn{1}{c|}{22 (2\%)} & 16 (6\%) & 30 (6\%) \\
\multicolumn{1}{|c|}{Var6} & 26 (5\%) & \multicolumn{1}{c|}{24 (6\%)} & 17 (5\%) & \multicolumn{1}{c|}{5 (1\%)} & 2 (1\%) & \multicolumn{1}{c|}{2 (1\%)} & 7 (6\%) & 20 (5\%) \\
\multicolumn{1}{|c|}{Var7} & 23 (5\%) & \multicolumn{1}{c|}{23 (6\%)} & 8 (4\%) & \multicolumn{1}{c|}{11 (1\%)} & 1 (1\%) & \multicolumn{1}{c|}{1 (1\%)} & 26 (5\%) & 10 (5\%) \\
\multicolumn{1}{|c|}{Var8} & 18 (4\%) & \multicolumn{1}{c|}{15 (5\%)} & 11 (4\%) & \multicolumn{1}{c|}{4 (1\%)} & 23 (1\%) & \multicolumn{1}{c|}{13 (1\%)} & 30 (5\%) & 12 (5\%) \\
\multicolumn{1}{|c|}{Var9} & 24 (4\%) & \multicolumn{1}{c|}{20 (5\%)} & 18 (3\%) & \multicolumn{1}{c|}{2 (1\%)} & 13 (1\%) & \multicolumn{1}{c|}{23 (0\%)} & 9 (4\%) & 25 (5\%) \\
\multicolumn{1}{|c|}{Var10} & 14 (4\%) & \multicolumn{1}{c|}{30 (5\%)} & 10 (3\%) & \multicolumn{1}{c|}{10 (1\%)} & 11 (0\%) & \multicolumn{1}{c|}{21 (0\%)} & 19 (4\%) & 15 (5\%) \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
 & \multicolumn{8}{c|}{wine} \\ \cline{2-9} 
 & \multicolumn{2}{c|}{PCA} & \multicolumn{2}{c|}{robPCA} & \multicolumn{2}{c|}{ICA} & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
 & PC1 & \multicolumn{1}{c|}{PC2} & robPC1 & \multicolumn{1}{c|}{robPC2} & IC1 & \multicolumn{1}{c|}{IC2} & AC1 & AC2 \\ \hline
\multicolumn{1}{|c|}{Var1} & 12 (13\%) & \multicolumn{1}{c|}{13 (16\%)} & 7 (62\%) & \multicolumn{1}{c|}{5 (46\%)} & 5 (70\%) & \multicolumn{1}{c|}{5 (93\%)} & 5 (34\%) & 9 (16\%) \\
\multicolumn{1}{|c|}{Var2} & 7 (13\%) & \multicolumn{1}{c|}{5 (14\%)} & 4 (12\%) & \multicolumn{1}{c|}{6 (16\%)} & 13 (26\%) & \multicolumn{1}{c|}{4 (2\%)} & 4 (17\%) & 3 (14\%) \\
\multicolumn{1}{|c|}{Var3} & 11 (11\%) & \multicolumn{1}{c|}{1 (13\%)} & 9 (9\%) & \multicolumn{1}{c|}{4 (12\%)} & 4 (2\%) & \multicolumn{1}{c|}{13 (2\%)} & 2 (10\%) & 13 (14\%) \\
\multicolumn{1}{|c|}{Var4} & 6 (11\%) & \multicolumn{1}{c|}{3 (11\%)} & 5 (8\%) & \multicolumn{1}{c|}{7 (7\%)} & 10 (1\%) & \multicolumn{1}{c|}{10 (1\%)} & 11 (10\%) & 8 (13\%) \\
\multicolumn{1}{|c|}{Var5} & 10 (10\%) & \multicolumn{1}{c|}{10 (11\%)} & 12 (2\%) & \multicolumn{1}{c|}{3 (6\%)} & 9 (1\%) & \multicolumn{1}{c|}{9 (1\%)} & 10 (7\%) & 12 (12\%) \\
\multicolumn{1}{|c|}{Var6} & 2 (9\%) & \multicolumn{1}{c|}{6 (9\%)} & 6 (2\%) & \multicolumn{1}{c|}{9 (3\%)} & 12 (0\%) & \multicolumn{1}{c|}{12 (1\%)} & 1 (5\%) & 11 (9\%) \\
\multicolumn{1}{|c|}{Var7} & 9 (9\%) & \multicolumn{1}{c|}{9 (8\%)} & 10 (2\%) & \multicolumn{1}{c|}{11 (2\%)} & 3 (0\%) & \multicolumn{1}{c|}{3 (0\%)} & 12 (5\%) & 5 (8\%) \\
\multicolumn{1}{|c|}{Var8} & 8 (8\%) & \multicolumn{1}{c|}{7 (7\%)} & 13 (1\%) & \multicolumn{1}{c|}{12 (2\%)} & 1 (0\%) & \multicolumn{1}{c|}{1 (0\%)} & 7 (5\%) & 2 (4\%) \\
\multicolumn{1}{|c|}{Var9} & 1 (7\%) & \multicolumn{1}{c|}{8 (4\%)} & 8 (1\%) & \multicolumn{1}{c|}{10 (2\%)} & 8 (0\%) & \multicolumn{1}{c|}{8 (0\%)} & 8 (5\%) & 7 (3\%) \\
\multicolumn{1}{|c|}{Var10} & 3 (4\%) & \multicolumn{1}{c|}{11 (3\%)} & 2 (1\%) & \multicolumn{1}{c|}{8 (1\%)} & 6 (0\%) & \multicolumn{1}{c|}{6 (0\%)} & 9 (1\%) & 1 (3\%) \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{ALOI}                                                                                                                                    \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                 & \multicolumn{2}{c|}{robPCA}               & \multicolumn{2}{c|}{ICA}                   & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}      & robPC1   & \multicolumn{1}{c|}{robPC2}    & IC1       & \multicolumn{1}{c|}{IC2}       & AC1        & AC2         \\ \hline
\multicolumn{1}{|c|}{Var1}  & 1 (10\%) & \multicolumn{1}{c|}{1 (8\%)}  & 1 (40\%) & \multicolumn{1}{c|}{11 (29\%)} & 27 (30\%) & \multicolumn{1}{c|}{10 (22\%)} & 2 (39\%)   & 4 (30\%)    \\
\multicolumn{1}{|c|}{Var2}  & 5 (7\%)  & \multicolumn{1}{c|}{13 (8\%)} & 22 (7\%) & \multicolumn{1}{c|}{12 (20\%)} & 10 (20\%) & \multicolumn{1}{c|}{27 (22\%)} & 14 (5\%)   & 18 (12\%)   \\
\multicolumn{1}{|c|}{Var3}  & 15 (6\%) & \multicolumn{1}{c|}{26 (7\%)} & 11 (6\%) & \multicolumn{1}{c|}{14 (13\%)} & 1 (10\%)  & \multicolumn{1}{c|}{1 (18\%)}  & 12 (4\%)   & 12 (8\%)    \\
\multicolumn{1}{|c|}{Var4}  & 14 (6\%) & \multicolumn{1}{c|}{5 (7\%)}  & 24 (5\%) & \multicolumn{1}{c|}{13 (9\%)}  & 14 (10\%) & \multicolumn{1}{c|}{19 (10\%)} & 26 (4\%)   & 14 (4\%)    \\
\multicolumn{1}{|c|}{Var5}  & 18 (6\%) & \multicolumn{1}{c|}{22 (6\%)} & 10 (4\%) & \multicolumn{1}{c|}{22 (6\%)}  & 19 (9\%)  & \multicolumn{1}{c|}{22 (9\%)}  & 10 (4\%)   & 5 (4\%)     \\
\multicolumn{1}{|c|}{Var6}  & 27 (6\%) & \multicolumn{1}{c|}{6 (6\%)}  & 6 (4\%)  & \multicolumn{1}{c|}{16 (5\%)}  & 22 (7\%)  & \multicolumn{1}{c|}{14 (6\%)}  & 25 (4\%)   & 17 (4\%)    \\
\multicolumn{1}{|c|}{Var7}  & 6 (6\%)  & \multicolumn{1}{c|}{2 (6\%)}  & 2 (3\%)  & \multicolumn{1}{c|}{24 (4\%)}  & 26 (5\%)  & \multicolumn{1}{c|}{25 (4\%)}  & 1 (4\%)    & 25 (3\%)    \\
\multicolumn{1}{|c|}{Var8}  & 26 (5\%) & \multicolumn{1}{c|}{23 (6\%)} & 20 (3\%) & \multicolumn{1}{c|}{20 (3\%)}  & 25 (2\%)  & \multicolumn{1}{c|}{13 (3\%)}  & 22 (4\%)   & 22 (3\%)    \\
\multicolumn{1}{|c|}{Var9}  & 2 (5\%)  & \multicolumn{1}{c|}{25 (5\%)} & 21 (3\%) & \multicolumn{1}{c|}{21 (3\%)}  & 2 (1\%)   & \multicolumn{1}{c|}{26 (2\%)}  & 19 (4\%)   & 1 (3\%)     \\
\multicolumn{1}{|c|}{Var10} & 9 (4\%)  & \multicolumn{1}{c|}{10 (5\%)} & 13 (3\%) & \multicolumn{1}{c|}{23 (2\%)}  & 13 (1\%)  & \multicolumn{1}{c|}{23 (1\%)}  & 13 (4\%)   & 19 (3\%)    \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Annthyroid}                                                                                            \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                 & \multicolumn{2}{c|}{robPCA}              & \multicolumn{2}{c|}{ICA}                 & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}      & robPC1   & \multicolumn{1}{c|}{robPC2}   & IC1      & \multicolumn{1}{c|}{IC2}      & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1} & 4 (28\%) & \multicolumn{1}{c|}{5 (31\%)} & 1 (99\%) & \multicolumn{1}{c|}{5 (94\%)} & 1 (87\%) & \multicolumn{1}{c|}{4 (42\%)} & 2 (32\%)    & 2 (37\%)   \\
\multicolumn{1}{|c|}{Var2} & 6 (24\%) & \multicolumn{1}{c|}{1 (22\%)} & 3 (1\%)  & \multicolumn{1}{c|}{6 (2\%)}  & 6 (6\%)  & \multicolumn{1}{c|}{6 (42\%)} & 5 (23\%)    & 5 (22\%)   \\
\multicolumn{1}{|c|}{Var3} & 3 (21\%) & \multicolumn{1}{c|}{6 (19\%)} & 4 (1\%)  & \multicolumn{1}{c|}{4 (2\%)}  & 4 (5\%)  & \multicolumn{1}{c|}{2 (10\%)} & 4 (22\%)    & 4 (17\%)   \\
\multicolumn{1}{|c|}{Var4} & 2 (13\%) & \multicolumn{1}{c|}{2 (16\%)} & 2 (0\%)  & \multicolumn{1}{c|}{2 (1\%)}  & 2 (2\%)  & \multicolumn{1}{c|}{3 (4\%)}  & 6 (21\%)    & 6 (16\%)   \\
\multicolumn{1}{|c|}{Var5} & 5 (9\%)  & \multicolumn{1}{c|}{3 (12\%)} & 5 (0\%)  & \multicolumn{1}{c|}{3 (1\%)}  & 5 (1\%)  & \multicolumn{1}{c|}{5 (2\%)}  & 3 (2\%)     & 3 (7\%)    \\
\multicolumn{1}{|c|}{Var6} & 1 (5\%)  & \multicolumn{1}{c|}{4 (0\%)}  & 6 (0\%)  & \multicolumn{1}{c|}{1 (0\%)}  & 3 (0\%)  & \multicolumn{1}{c|}{1 (0\%)}  & 1 (0\%)     & 1 (0\%)    \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Cardio}                                                                                    \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                  & \multicolumn{2}{c|}{robPCA}               & \multicolumn{2}{c|}{ICA}                   & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}       & robPC1    & \multicolumn{1}{c|}{robPC2}   & IC1       & \multicolumn{1}{c|}{IC2}       & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1}  & 13 (8\%) & \multicolumn{1}{c|}{14 (10\%)} & 1 (18\%)  & \multicolumn{1}{c|}{4 (19\%)} & 18 (12\%) & \multicolumn{1}{c|}{14 (10\%)} & 6 (56\%)    & 3 (60\%)   \\
\multicolumn{1}{|c|}{Var2}  & 18 (8\%) & \multicolumn{1}{c|}{19 (9\%)}  & 14 (18\%) & \multicolumn{1}{c|}{9 (13\%)} & 19 (11\%) & \multicolumn{1}{c|}{12 (10\%)} & 7 (22\%)    & 6 (12\%)   \\
\multicolumn{1}{|c|}{Var3}  & 12 (8\%) & \multicolumn{1}{c|}{17 (9\%)}  & 12 (15\%) & \multicolumn{1}{c|}{3 (10\%)} & 17 (11\%) & \multicolumn{1}{c|}{15 (8\%)}  & 3 (13\%)    & 7 (6\%)    \\
\multicolumn{1}{|c|}{Var4}  & 9 (8\%)  & \multicolumn{1}{c|}{18 (8\%)}  & 13 (10\%) & \multicolumn{1}{c|}{2 (9\%)}  & 1 (8\%)   & \multicolumn{1}{c|}{2 (7\%)}   & 18 (3\%)    & 13 (5\%)   \\
\multicolumn{1}{|c|}{Var5}  & 20 (7\%) & \multicolumn{1}{c|}{2 (8\%)}   & 4 (7\%)   & \multicolumn{1}{c|}{7 (9\%)}  & 7 (6\%)   & \multicolumn{1}{c|}{13 (7\%)}  & 19 (3\%)    & 12 (4\%)   \\
\multicolumn{1}{|c|}{Var6}  & 5 (7\%)  & \multicolumn{1}{c|}{12 (8\%)}  & 9 (6\%)   & \multicolumn{1}{c|}{11 (9\%)} & 5 (6\%)   & \multicolumn{1}{c|}{9 (6\%)}   & 12 (1\%)    & 17 (2\%)   \\
\multicolumn{1}{|c|}{Var7}  & 19 (7\%) & \multicolumn{1}{c|}{1 (7\%)}   & 16 (6\%)  & \multicolumn{1}{c|}{12 (8\%)} & 13 (6\%)  & \multicolumn{1}{c|}{19 (6\%)}  & 17 (1\%)    & 20 (2\%)   \\
\multicolumn{1}{|c|}{Var8}  & 17 (7\%) & \multicolumn{1}{c|}{15 (6\%)}  & 15 (4\%)  & \multicolumn{1}{c|}{13 (5\%)} & 20 (5\%)  & \multicolumn{1}{c|}{17 (6\%)}  & 14 (1\%)    & 1 (2\%)    \\
\multicolumn{1}{|c|}{Var9}  & 15 (6\%) & \multicolumn{1}{c|}{21 (6\%)}  & 2 (3\%)   & \multicolumn{1}{c|}{14 (4\%)} & 9 (5\%)   & \multicolumn{1}{c|}{10 (5\%)}  & 5 (0\%)     & 5 (2\%)    \\
\multicolumn{1}{|c|}{Var10} & 7 (5\%)  & \multicolumn{1}{c|}{10 (4\%)}  & 6 (3\%)   & \multicolumn{1}{c|}{10 (3\%)} & 21 (5\%)  & \multicolumn{1}{c|}{20 (5\%)}  & 13 (0\%)    & 19 (1\%)   \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Cardiotocography}                                                                                      \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                  & \multicolumn{2}{c|}{robPCA}                & \multicolumn{2}{c|}{ICA}                  & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}       & robPC1    & \multicolumn{1}{c|}{robPC2}    & IC1       & \multicolumn{1}{c|}{IC2}      & AC1        & AC2         \\ \hline
\multicolumn{1}{|c|}{Var1}  & 13 (8\%) & \multicolumn{1}{c|}{19 (10\%)} & 9 (21\%)  & \multicolumn{1}{c|}{11 (26\%)} & 12 (25\%) & \multicolumn{1}{c|}{3 (83\%)} & 3 (65\%)   & 20 (36\%)   \\
\multicolumn{1}{|c|}{Var2}  & 12 (8\%) & \multicolumn{1}{c|}{14 (10\%)} & 7 (12\%)  & \multicolumn{1}{c|}{13 (15\%)} & 13 (18\%) & \multicolumn{1}{c|}{20 (3\%)} & 9 (6\%)    & 21 (6\%)    \\
\multicolumn{1}{|c|}{Var3}  & 6 (8\%)  & \multicolumn{1}{c|}{17 (9\%)}  & 10 (12\%) & \multicolumn{1}{c|}{7 (14\%)}  & 20 (14\%) & \multicolumn{1}{c|}{5 (3\%)}  & 6 (6\%)    & 16 (6\%)    \\
\multicolumn{1}{|c|}{Var4}  & 18 (8\%) & \multicolumn{1}{c|}{18 (8\%)}  & 2 (11\%)  & \multicolumn{1}{c|}{6 (11\%)}  & 3 (8\%)   & \multicolumn{1}{c|}{13 (2\%)} & 14 (3\%)   & 12 (6\%)    \\
\multicolumn{1}{|c|}{Var5}  & 20 (7\%) & \multicolumn{1}{c|}{1 (7\%)}   & 5 (10\%)  & \multicolumn{1}{c|}{10 (10\%)} & 14 (7\%)  & \multicolumn{1}{c|}{12 (2\%)} & 12 (3\%)   & 8 (6\%)     \\
\multicolumn{1}{|c|}{Var6}  & 19 (7\%) & \multicolumn{1}{c|}{12 (7\%)}  & 13 (8\%)  & \multicolumn{1}{c|}{5 (6\%)}   & 7 (6\%)   & \multicolumn{1}{c|}{17 (1\%)} & 13 (3\%)   & 18 (6\%)    \\
\multicolumn{1}{|c|}{Var7}  & 9 (7\%)  & \multicolumn{1}{c|}{2 (7\%)}   & 11 (6\%)  & \multicolumn{1}{c|}{9 (5\%)}   & 18 (5\%)  & \multicolumn{1}{c|}{7 (1\%)}  & 19 (3\%)   & 15 (6\%)    \\
\multicolumn{1}{|c|}{Var8}  & 17 (6\%) & \multicolumn{1}{c|}{15 (6\%)}  & 6 (5\%)   & \multicolumn{1}{c|}{12 (3\%)}  & 17 (4\%)  & \multicolumn{1}{c|}{1 (1\%)}  & 18 (2\%)   & 2 (5\%)     \\
\multicolumn{1}{|c|}{Var9}  & 15 (6\%) & \multicolumn{1}{c|}{21 (6\%)}  & 1 (3\%)   & \multicolumn{1}{c|}{14 (3\%)}  & 19 (3\%)  & \multicolumn{1}{c|}{19 (1\%)} & 11 (2\%)   & 13 (4\%)    \\
\multicolumn{1}{|c|}{Var10} & 1 (5\%)  & \multicolumn{1}{c|}{13 (4\%)}  & 8 (3\%)   & \multicolumn{1}{c|}{3 (1\%)}   & 5 (3\%)   & \multicolumn{1}{c|}{4 (0\%)}  & 21 (1\%)   & 1 (4\%)     \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Celeba}                                                                                                \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                 & \multicolumn{2}{c|}{robPCA}                 & \multicolumn{2}{c|}{ICA}                  & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}      & robPC1     & \multicolumn{1}{c|}{robPC2}    & IC1      & \multicolumn{1}{c|}{IC2}       & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1}  & 20 (6\%) & \multicolumn{1}{c|}{31 (8\%)} & 37 (100\%) & \multicolumn{1}{c|}{9 (13\%)}  & 36 (9\%) & \multicolumn{1}{c|}{31 (18\%)} & 15 (25\%)   & 35 (24\%)  \\
\multicolumn{1}{|c|}{Var2}  & 36 (6\%) & \multicolumn{1}{c|}{19 (8\%)} & 39 (0\%)   & \multicolumn{1}{c|}{12 (11\%)} & 20 (9\%) & \multicolumn{1}{c|}{19 (17\%)} & 13 (17\%)   & 22 (17\%)  \\
\multicolumn{1}{|c|}{Var3}  & 18 (6\%) & \multicolumn{1}{c|}{21 (7\%)} & 10 (0\%)   & \multicolumn{1}{c|}{13 (9\%)}  & 18 (8\%) & \multicolumn{1}{c|}{21 (16\%)} & 18 (11\%)   & 30 (15\%)  \\
\multicolumn{1}{|c|}{Var4}  & 24 (5\%) & \multicolumn{1}{c|}{14 (7\%)} & 17 (0\%)   & \multicolumn{1}{c|}{4 (9\%)}   & 3 (6\%)  & \multicolumn{1}{c|}{7 (6\%)}   & 14 (11\%)   & 17 (11\%)  \\
\multicolumn{1}{|c|}{Var5}  & 3 (4\%)  & \multicolumn{1}{c|}{13 (6\%)} & 16 (0\%)   & \multicolumn{1}{c|}{5 (8\%)}   & 7 (5\%)  & \multicolumn{1}{c|}{4 (5\%)}   & 36 (11\%)   & 16 (9\%)   \\
\multicolumn{1}{|c|}{Var6}  & 7 (4\%)  & \multicolumn{1}{c|}{39 (6\%)} & 15 (0\%)   & \multicolumn{1}{c|}{15 (7\%)}  & 2 (5\%)  & \multicolumn{1}{c|}{39 (4\%)}  & 1 (4\%)     & 28 (5\%)   \\
\multicolumn{1}{|c|}{Var7}  & 2 (4\%)  & \multicolumn{1}{c|}{7 (5\%)}  & 14 (0\%)   & \multicolumn{1}{c|}{2 (7\%)}   & 4 (4\%)  & \multicolumn{1}{c|}{25 (4\%)}  & 17 (4\%)    & 1 (4\%)    \\
\multicolumn{1}{|c|}{Var8}  & 16 (3\%) & \multicolumn{1}{c|}{17 (5\%)} & 13 (0\%)   & \multicolumn{1}{c|}{1 (6\%)}   & 33 (4\%) & \multicolumn{1}{c|}{34 (3\%)}  & 38 (3\%)    & 20 (4\%)   \\
\multicolumn{1}{|c|}{Var9}  & 34 (3\%) & \multicolumn{1}{c|}{28 (4\%)} & 12 (0\%)   & \multicolumn{1}{c|}{8 (5\%)}   & 39 (4\%) & \multicolumn{1}{c|}{14 (2\%)}  & 22 (3\%)    & 36 (3\%)   \\
\multicolumn{1}{|c|}{Var10} & 33 (3\%) & \multicolumn{1}{c|}{4 (4\%)}  & 11 (0\%)   & \multicolumn{1}{c|}{10 (4\%)}  & 24 (4\%) & \multicolumn{1}{c|}{29 (2\%)}  & 28 (3\%)    & 38 (3\%)   \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Cover}                                                                                                 \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                  & \multicolumn{2}{c|}{robPCA}              & \multicolumn{2}{c|}{ICA}                  & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}       & robPC1   & \multicolumn{1}{c|}{robPC2}   & IC1      & \multicolumn{1}{c|}{IC2}       & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1}  & 9 (22\%) & \multicolumn{1}{c|}{3 (20\%)}  & 4 (50\%) & \multicolumn{1}{c|}{5 (67\%)} & 6 (92\%) & \multicolumn{1}{c|}{10 (73\%)} & 2 (32\%)    & 7 (48\%)   \\
\multicolumn{1}{|c|}{Var2}  & 2 (18\%) & \multicolumn{1}{c|}{6 (14\%)}  & 3 (41\%) & \multicolumn{1}{c|}{8 (14\%)} & 1 (4\%)  & \multicolumn{1}{c|}{6 (23\%)}  & 9 (16\%)    & 8 (30\%)   \\
\multicolumn{1}{|c|}{Var3}  & 7 (17\%) & \multicolumn{1}{c|}{10 (14\%)} & 5 (3\%)  & \multicolumn{1}{c|}{9 (6\%)}  & 4 (1\%)  & \multicolumn{1}{c|}{1 (2\%)}   & 5 (12\%)    & 3 (12\%)   \\
\multicolumn{1}{|c|}{Var4}  & 8 (15\%) & \multicolumn{1}{c|}{7 (13\%)}  & 2 (3\%)  & \multicolumn{1}{c|}{7 (4\%)}  & 10 (1\%) & \multicolumn{1}{c|}{2 (1\%)}   & 3 (8\%)     & 5 (3\%)    \\
\multicolumn{1}{|c|}{Var5}  & 1 (8\%)  & \multicolumn{1}{c|}{8 (13\%)}  & 1 (2\%)  & \multicolumn{1}{c|}{6 (4\%)}  & 2 (1\%)  & \multicolumn{1}{c|}{4 (1\%)}   & 8 (8\%)     & 2 (3\%)    \\
\multicolumn{1}{|c|}{Var6}  & 4 (7\%)  & \multicolumn{1}{c|}{5 (10\%)}  & 7 (1\%)  & \multicolumn{1}{c|}{4 (4\%)}  & 9 (0\%)  & \multicolumn{1}{c|}{5 (0\%)}   & 1 (8\%)     & 1 (2\%)    \\
\multicolumn{1}{|c|}{Var7}  & 6 (6\%)  & \multicolumn{1}{c|}{1 (9\%)}   & 9 (0\%)  & \multicolumn{1}{c|}{3 (1\%)}  & 8 (0\%)  & \multicolumn{1}{c|}{9 (0\%)}   & 4 (7\%)     & 4 (1\%)    \\
\multicolumn{1}{|c|}{Var8}  & 5 (6\%)  & \multicolumn{1}{c|}{2 (5\%)}   & 6 (0\%)  & \multicolumn{1}{c|}{2 (0\%)}  & 5 (0\%)  & \multicolumn{1}{c|}{7 (0\%)}   & 10 (7\%)    & 9 (0\%)    \\
\multicolumn{1}{|c|}{Var9}  & 3 (2\%)  & \multicolumn{1}{c|}{9 (1\%)}   & 8 (0\%)  & \multicolumn{1}{c|}{10 (0\%)} & 7 (0\%)  & \multicolumn{1}{c|}{8 (0\%)}   & 7 (2\%)     & 10 (0\%)   \\
\multicolumn{1}{|c|}{Var10} & 10 (0\%) & \multicolumn{1}{c|}{4 (1\%)}   & 10 (0\%) & \multicolumn{1}{c|}{1 (0\%)}  & 3 (0\%)  & \multicolumn{1}{c|}{3 (0\%)}   & 6 (1\%)     & 6 (0\%)    \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Fault}                                                                                                 \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                  & \multicolumn{2}{c|}{robPCA}                & \multicolumn{2}{c|}{ICA}                  & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}       & robPC1    & \multicolumn{1}{c|}{robPC2}    & IC1      & \multicolumn{1}{c|}{IC2}       & AC1        & AC2         \\ \hline
\multicolumn{1}{|c|}{Var1}  & 22 (7\%) & \multicolumn{1}{c|}{25 (11\%)} & 25 (29\%) & \multicolumn{1}{c|}{25 (27\%)} & 24 (8\%) & \multicolumn{1}{c|}{25 (11\%)} & 7 (24\%)   & 18 (37\%)   \\
\multicolumn{1}{|c|}{Var2}  & 23 (7\%) & \multicolumn{1}{c|}{21 (10\%)} & 4 (22\%)  & \multicolumn{1}{c|}{4 (23\%)}  & 22 (7\%) & \multicolumn{1}{c|}{21 (10\%)} & 6 (24\%)   & 12 (9\%)    \\
\multicolumn{1}{|c|}{Var3}  & 8 (7\%)  & \multicolumn{1}{c|}{19 (9\%)}  & 1 (10\%)  & \multicolumn{1}{c|}{6 (10\%)}  & 27 (7\%) & \multicolumn{1}{c|}{19 (8\%)}  & 5 (18\%)   & 13 (9\%)    \\
\multicolumn{1}{|c|}{Var4}  & 5 (6\%)  & \multicolumn{1}{c|}{26 (8\%)}  & 6 (10\%)  & \multicolumn{1}{c|}{1 (9\%)}   & 8 (6\%)  & \multicolumn{1}{c|}{26 (7\%)}  & 8 (12\%)   & 27 (7\%)    \\
\multicolumn{1}{|c|}{Var5}  & 24 (6\%) & \multicolumn{1}{c|}{10 (7\%)}  & 9 (4\%)   & \multicolumn{1}{c|}{9 (5\%)}   & 5 (6\%)  & \multicolumn{1}{c|}{20 (7\%)}  & 1 (4\%)    & 6 (6\%)     \\
\multicolumn{1}{|c|}{Var6}  & 27 (6\%) & \multicolumn{1}{c|}{24 (7\%)}  & 2 (4\%)   & \multicolumn{1}{c|}{2 (5\%)}   & 19 (6\%) & \multicolumn{1}{c|}{10 (7\%)}  & 13 (4\%)   & 22 (4\%)    \\
\multicolumn{1}{|c|}{Var7}  & 18 (6\%) & \multicolumn{1}{c|}{20 (6\%)}  & 10 (4\%)  & \multicolumn{1}{c|}{10 (4\%)}  & 9 (6\%)  & \multicolumn{1}{c|}{24 (6\%)}  & 12 (4\%)   & 8 (4\%)     \\
\multicolumn{1}{|c|}{Var8}  & 6 (6\%)  & \multicolumn{1}{c|}{14 (5\%)}  & 3 (4\%)   & \multicolumn{1}{c|}{3 (3\%)}   & 6 (6\%)  & \multicolumn{1}{c|}{14 (5\%)}  & 2 (4\%)    & 24 (4\%)    \\
\multicolumn{1}{|c|}{Var9}  & 20 (6\%) & \multicolumn{1}{c|}{9 (5\%)}   & 21 (2\%)  & \multicolumn{1}{c|}{21 (2\%)}  & 23 (5\%) & \multicolumn{1}{c|}{23 (5\%)}  & 18 (2\%)   & 25 (3\%)    \\
\multicolumn{1}{|c|}{Var10} & 9 (5\%)  & \multicolumn{1}{c|}{18 (3\%)}  & 7 (2\%)   & \multicolumn{1}{c|}{12 (2\%)}  & 18 (4\%) & \multicolumn{1}{c|}{18 (4\%)}  & 27 (1\%)   & 7 (3\%)     \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Glass}                                                                                                 \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                 & \multicolumn{2}{c|}{robPCA}              & \multicolumn{2}{c|}{ICA}                 & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}      & robPC1   & \multicolumn{1}{c|}{robPC2}   & IC1      & \multicolumn{1}{c|}{IC2}      & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1} & 5 (28\%) & \multicolumn{1}{c|}{4 (31\%)} & 4 (26\%) & \multicolumn{1}{c|}{1 (33\%)} & 3 (55\%) & \multicolumn{1}{c|}{5 (25\%)} & 6 (58\%)    & 5 (34\%)   \\
\multicolumn{1}{|c|}{Var2} & 7 (23\%) & \multicolumn{1}{c|}{3 (23\%)} & 1 (24\%) & \multicolumn{1}{c|}{4 (32\%)} & 4 (19\%) & \multicolumn{1}{c|}{7 (24\%)} & 1 (11\%)    & 7 (31\%)   \\
\multicolumn{1}{|c|}{Var3} & 3 (17\%) & \multicolumn{1}{c|}{2 (14\%)} & 6 (23\%) & \multicolumn{1}{c|}{7 (25\%)} & 1 (8\%)  & \multicolumn{1}{c|}{4 (24\%)} & 2 (9\%)     & 2 (24\%)   \\
\multicolumn{1}{|c|}{Var4} & 6 (12\%) & \multicolumn{1}{c|}{6 (14\%)} & 5 (20\%) & \multicolumn{1}{c|}{2 (6\%)}  & 5 (7\%)  & \multicolumn{1}{c|}{1 (12\%)} & 3 (9\%)     & 3 (5\%)    \\
\multicolumn{1}{|c|}{Var5} & 2 (10\%) & \multicolumn{1}{c|}{7 (11\%)} & 2 (6\%)  & \multicolumn{1}{c|}{3 (2\%)}  & 2 (6\%)  & \multicolumn{1}{c|}{6 (12\%)} & 4 (7\%)     & 6 (4\%)    \\
\multicolumn{1}{|c|}{Var6} & 1 (8\%)  & \multicolumn{1}{c|}{1 (7\%)}  & 3 (1\%)  & \multicolumn{1}{c|}{5 (2\%)}  & 7 (3\%)  & \multicolumn{1}{c|}{2 (2\%)}  & 5 (3\%)     & 4 (2\%)    \\
\multicolumn{1}{|c|}{Var7} & 4 (2\%)  & \multicolumn{1}{c|}{5 (1\%)}  & 7 (0\%)  & \multicolumn{1}{c|}{6 (1\%)}  & 6 (3\%)  & \multicolumn{1}{c|}{3 (2\%)}  & 7 (2\%)     & 1 (1\%)    \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Hepatitis}                                                                                             \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                 & \multicolumn{2}{c|}{robPCA}               & \multicolumn{2}{c|}{ICA}                   & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}      & robPC1   & \multicolumn{1}{c|}{robPC2}    & IC1       & \multicolumn{1}{c|}{IC2}       & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1}  & 17 (9\%) & \multicolumn{1}{c|}{7 (11\%)} & 4 (79\%) & \multicolumn{1}{c|}{16 (25\%)} & 16 (83\%) & \multicolumn{1}{c|}{15 (67\%)} & 10 (18\%)   & 16 (26\%)  \\
\multicolumn{1}{|c|}{Var2}  & 11 (8\%) & \multicolumn{1}{c|}{8 (11\%)} & 3 (10\%) & \multicolumn{1}{c|}{17 (20\%)} & 15 (11\%) & \multicolumn{1}{c|}{16 (22\%)} & 7 (13\%)    & 18 (13\%)  \\
\multicolumn{1}{|c|}{Var3}  & 14 (8\%) & \multicolumn{1}{c|}{9 (8\%)}  & 2 (5\%)  & \multicolumn{1}{c|}{15 (13\%)} & 18 (3\%)  & \multicolumn{1}{c|}{18 (6\%)}  & 13 (11\%)   & 17 (9\%)   \\
\multicolumn{1}{|c|}{Var4}  & 12 (8\%) & \multicolumn{1}{c|}{6 (8\%)}  & 9 (1\%)  & \multicolumn{1}{c|}{18 (8\%)}  & 1 (2\%)   & \multicolumn{1}{c|}{1 (3\%)}   & 19 (8\%)    & 9 (8\%)    \\
\multicolumn{1}{|c|}{Var5}  & 19 (7\%) & \multicolumn{1}{c|}{5 (7\%)}  & 12 (1\%) & \multicolumn{1}{c|}{14 (7\%)}  & 14 (0\%)  & \multicolumn{1}{c|}{17 (0\%)}  & 16 (7\%)    & 1 (8\%)    \\
\multicolumn{1}{|c|}{Var6}  & 13 (7\%) & \multicolumn{1}{c|}{12 (6\%)} & 5 (1\%)  & \multicolumn{1}{c|}{13 (7\%)}  & 9 (0\%)   & \multicolumn{1}{c|}{14 (0\%)}  & 8 (7\%)     & 10 (6\%)   \\
\multicolumn{1}{|c|}{Var7}  & 15 (7\%) & \multicolumn{1}{c|}{4 (6\%)}  & 11 (1\%) & \multicolumn{1}{c|}{10 (4\%)}  & 5 (0\%)   & \multicolumn{1}{c|}{11 (0\%)}  & 14 (6\%)    & 8 (5\%)    \\
\multicolumn{1}{|c|}{Var8}  & 18 (7\%) & \multicolumn{1}{c|}{2 (5\%)}  & 16 (1\%) & \multicolumn{1}{c|}{7 (3\%)}   & 6 (0\%)   & \multicolumn{1}{c|}{10 (0\%)}  & 4 (5\%)     & 11 (5\%)   \\
\multicolumn{1}{|c|}{Var9}  & 5 (7\%)  & \multicolumn{1}{c|}{13 (5\%)} & 8 (0\%)  & \multicolumn{1}{c|}{11 (3\%)}  & 4 (0\%)   & \multicolumn{1}{c|}{9 (0\%)}   & 5 (5\%)     & 12 (4\%)   \\
\multicolumn{1}{|c|}{Var10} & 6 (6\%)  & \multicolumn{1}{c|}{17 (5\%)} & 18 (0\%) & \multicolumn{1}{c|}{6 (3\%)}   & 11 (0\%)  & \multicolumn{1}{c|}{19 (0\%)}  & 12 (4\%)    & 19 (4\%)   \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Ionosphere}                                                                                            \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                 & \multicolumn{2}{c|}{robPCA}              & \multicolumn{2}{c|}{ICA}                 & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}      & robPC1   & \multicolumn{1}{c|}{robPC2}   & IC1      & \multicolumn{1}{c|}{IC2}      & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1}  & 13 (6\%) & \multicolumn{1}{c|}{18 (8\%)} & 5 (10\%) & \multicolumn{1}{c|}{6 (10\%)} & 13 (7\%) & \multicolumn{1}{c|}{18 (8\%)} & 1 (6\%)     & 16 (7\%)   \\
\multicolumn{1}{|c|}{Var2}  & 19 (6\%) & \multicolumn{1}{c|}{20 (7\%)} & 4 (8\%)  & \multicolumn{1}{c|}{18 (9\%)} & 15 (6\%) & \multicolumn{1}{c|}{20 (7\%)} & 32 (6\%)    & 5 (6\%)    \\
\multicolumn{1}{|c|}{Var3}  & 15 (6\%) & \multicolumn{1}{c|}{26 (7\%)} & 17 (7\%) & \multicolumn{1}{c|}{8 (9\%)}  & 11 (6\%) & \multicolumn{1}{c|}{26 (7\%)} & 26 (5\%)    & 30 (6\%)   \\
\multicolumn{1}{|c|}{Var4}  & 17 (6\%) & \multicolumn{1}{c|}{24 (6\%)} & 9 (7\%)  & \multicolumn{1}{c|}{21 (8\%)} & 17 (6\%) & \multicolumn{1}{c|}{22 (7\%)} & 23 (5\%)    & 1 (6\%)    \\
\multicolumn{1}{|c|}{Var5}  & 11 (6\%) & \multicolumn{1}{c|}{22 (6\%)} & 12 (6\%) & \multicolumn{1}{c|}{19 (6\%)} & 19 (6\%) & \multicolumn{1}{c|}{24 (6\%)} & 7 (5\%)     & 11 (5\%)   \\
\multicolumn{1}{|c|}{Var6}  & 21 (5\%) & \multicolumn{1}{c|}{16 (6\%)} & 28 (6\%) & \multicolumn{1}{c|}{23 (5\%)} & 21 (6\%) & \multicolumn{1}{c|}{16 (6\%)} & 30 (4\%)    & 29 (5\%)   \\
\multicolumn{1}{|c|}{Var7}  & 9 (5\%)  & \multicolumn{1}{c|}{28 (6\%)} & 22 (6\%) & \multicolumn{1}{c|}{13 (5\%)} & 9 (6\%)  & \multicolumn{1}{c|}{28 (5\%)} & 4 (4\%)     & 6 (5\%)    \\
\multicolumn{1}{|c|}{Var8}  & 7 (5\%)  & \multicolumn{1}{c|}{14 (5\%)} & 13 (5\%) & \multicolumn{1}{c|}{22 (5\%)} & 7 (5\%)  & \multicolumn{1}{c|}{14 (4\%)} & 28 (4\%)    & 15 (5\%)   \\
\multicolumn{1}{|c|}{Var9}  & 23 (5\%) & \multicolumn{1}{c|}{12 (4\%)} & 19 (5\%) & \multicolumn{1}{c|}{7 (4\%)}  & 23 (5\%) & \multicolumn{1}{c|}{29 (4\%)} & 3 (4\%)     & 8 (5\%)    \\
\multicolumn{1}{|c|}{Var10} & 31 (5\%) & \multicolumn{1}{c|}{30 (4\%)} & 20 (5\%) & \multicolumn{1}{c|}{16 (4\%)} & 27 (4\%) & \multicolumn{1}{c|}{12 (4\%)} & 12 (4\%)    & 32 (4\%)   \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Landsat}                                                                                               \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                 & \multicolumn{2}{c|}{robPCA}              & \multicolumn{2}{c|}{ICA}                 & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}      & robPC1   & \multicolumn{1}{c|}{robPC2}   & IC1      & \multicolumn{1}{c|}{IC2}      & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1}  & 18 (3\%) & \multicolumn{1}{c|}{20 (4\%)} & 8 (10\%) & \multicolumn{1}{c|}{27 (7\%)} & 19 (4\%) & \multicolumn{1}{c|}{20 (4\%)} & 10 (9\%)    & 34 (8\%)   \\
\multicolumn{1}{|c|}{Var2}  & 14 (3\%) & \multicolumn{1}{c|}{24 (4\%)} & 16 (8\%) & \multicolumn{1}{c|}{35 (6\%)} & 15 (4\%) & \multicolumn{1}{c|}{24 (4\%)} & 24 (8\%)    & 36 (7\%)   \\
\multicolumn{1}{|c|}{Var3}  & 22 (3\%) & \multicolumn{1}{c|}{16 (4\%)} & 12 (8\%) & \multicolumn{1}{c|}{30 (6\%)} & 23 (4\%) & \multicolumn{1}{c|}{16 (3\%)} & 12 (7\%)    & 30 (5\%)   \\
\multicolumn{1}{|c|}{Var4}  & 30 (3\%) & \multicolumn{1}{c|}{32 (4\%)} & 2 (7\%)  & \multicolumn{1}{c|}{29 (6\%)} & 7 (4\%)  & \multicolumn{1}{c|}{32 (3\%)} & 28 (6\%)    & 6 (5\%)    \\
\multicolumn{1}{|c|}{Var5}  & 6 (3\%)  & \multicolumn{1}{c|}{8 (4\%)}  & 21 (7\%) & \multicolumn{1}{c|}{34 (6\%)} & 31 (4\%) & \multicolumn{1}{c|}{8 (3\%)}  & 22 (6\%)    & 22 (4\%)   \\
\multicolumn{1}{|c|}{Var6}  & 34 (3\%) & \multicolumn{1}{c|}{36 (4\%)} & 5 (5\%)  & \multicolumn{1}{c|}{6 (5\%)}  & 27 (3\%) & \multicolumn{1}{c|}{36 (3\%)} & 6 (6\%)     & 14 (4\%)   \\
\multicolumn{1}{|c|}{Var7}  & 2 (3\%)  & \multicolumn{1}{c|}{28 (4\%)} & 17 (4\%) & \multicolumn{1}{c|}{17 (5\%)} & 3 (3\%)  & \multicolumn{1}{c|}{28 (3\%)} & 30 (6\%)    & 4 (4\%)    \\
\multicolumn{1}{|c|}{Var8}  & 26 (3\%) & \multicolumn{1}{c|}{4 (4\%)}  & 3 (4\%)  & \multicolumn{1}{c|}{18 (5\%)} & 11 (3\%) & \multicolumn{1}{c|}{4 (3\%)}  & 32 (5\%)    & 35 (4\%)   \\
\multicolumn{1}{|c|}{Var9}  & 10 (3\%) & \multicolumn{1}{c|}{12 (4\%)} & 4 (4\%)  & \multicolumn{1}{c|}{24 (4\%)} & 35 (3\%) & \multicolumn{1}{c|}{12 (3\%)} & 9 (4\%)     & 24 (4\%)   \\
\multicolumn{1}{|c|}{Var10} & 19 (3\%) & \multicolumn{1}{c|}{19 (3\%)} & 22 (4\%) & \multicolumn{1}{c|}{25 (4\%)} & 18 (3\%) & \multicolumn{1}{c|}{17 (3\%)} & 14 (4\%)    & 16 (4\%)   \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Letter}                                                                                                \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                 & \multicolumn{2}{c|}{robPCA}               & \multicolumn{2}{c|}{ICA}                   & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}      & robPC1    & \multicolumn{1}{c|}{robPC2}   & IC1       & \multicolumn{1}{c|}{IC2}       & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1}  & 13 (6\%) & \multicolumn{1}{c|}{17 (6\%)} & 32 (12\%) & \multicolumn{1}{c|}{4 (14\%)} & 13 (10\%) & \multicolumn{1}{c|}{18 (13\%)} & 22 (13\%)   & 24 (17\%)  \\
\multicolumn{1}{|c|}{Var2}  & 29 (6\%) & \multicolumn{1}{c|}{19 (6\%)} & 21 (9\%)  & \multicolumn{1}{c|}{5 (9\%)}  & 29 (9\%)  & \multicolumn{1}{c|}{19 (9\%)}  & 26 (12\%)   & 20 (6\%)   \\
\multicolumn{1}{|c|}{Var3}  & 14 (5\%) & \multicolumn{1}{c|}{1 (5\%)}  & 28 (6\%)  & \multicolumn{1}{c|}{19 (9\%)} & 5 (6\%)   & \multicolumn{1}{c|}{20 (8\%)}  & 27 (6\%)    & 21 (6\%)   \\
\multicolumn{1}{|c|}{Var4}  & 30 (5\%) & \multicolumn{1}{c|}{3 (5\%)}  & 31 (6\%)  & \multicolumn{1}{c|}{3 (8\%)}  & 3 (6\%)   & \multicolumn{1}{c|}{21 (8\%)}  & 23 (6\%)    & 9 (6\%)    \\
\multicolumn{1}{|c|}{Var5}  & 9 (5\%)  & \multicolumn{1}{c|}{16 (5\%)} & 30 (5\%)  & \multicolumn{1}{c|}{20 (6\%)} & 24 (5\%)  & \multicolumn{1}{c|}{17 (8\%)}  & 4 (6\%)     & 30 (6\%)   \\
\multicolumn{1}{|c|}{Var6}  & 7 (5\%)  & \multicolumn{1}{c|}{32 (5\%)} & 2 (5\%)   & \multicolumn{1}{c|}{18 (6\%)} & 8 (5\%)   & \multicolumn{1}{c|}{31 (6\%)}  & 11 (5\%)    & 11 (5\%)   \\
\multicolumn{1}{|c|}{Var7}  & 25 (4\%) & \multicolumn{1}{c|}{21 (4\%)} & 3 (5\%)   & \multicolumn{1}{c|}{15 (5\%)} & 7 (5\%)   & \multicolumn{1}{c|}{2 (5\%)}   & 19 (5\%)    & 3 (5\%)    \\
\multicolumn{1}{|c|}{Var8}  & 23 (4\%) & \multicolumn{1}{c|}{7 (4\%)}  & 15 (5\%)  & \multicolumn{1}{c|}{13 (4\%)} & 25 (4\%)  & \multicolumn{1}{c|}{29 (3\%)}  & 28 (4\%)    & 6 (5\%)    \\
\multicolumn{1}{|c|}{Var9}  & 5 (4\%)  & \multicolumn{1}{c|}{18 (4\%)} & 27 (4\%)  & \multicolumn{1}{c|}{2 (4\%)}  & 23 (4\%)  & \multicolumn{1}{c|}{7 (3\%)}   & 17 (4\%)    & 12 (4\%)   \\
\multicolumn{1}{|c|}{Var10} & 21 (4\%) & \multicolumn{1}{c|}{20 (4\%)} & 17 (4\%)  & \multicolumn{1}{c|}{11 (4\%)} & 1 (4\%)   & \multicolumn{1}{c|}{11 (3\%)}  & 31 (4\%)    & 1 (4\%)    \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Lymphography}                                                                                          \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                   & \multicolumn{2}{c|}{robPCA}                & \multicolumn{2}{c|}{ICA}                   & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1       & \multicolumn{1}{c|}{PC2}       & robPC1    & \multicolumn{1}{c|}{robPC2}    & IC1       & \multicolumn{1}{c|}{IC2}       & AC1        & AC2         \\ \hline
\multicolumn{1}{|c|}{Var1}  & 18 (10\%) & \multicolumn{1}{c|}{11 (13\%)} & 12 (34\%) & \multicolumn{1}{c|}{13 (57\%)} & 18 (22\%) & \multicolumn{1}{c|}{10 (16\%)} & 4 (37\%)   & 12 (38\%)   \\
\multicolumn{1}{|c|}{Var2}  & 5 (10\%)  & \multicolumn{1}{c|}{12 (10\%)} & 9 (12\%)  & \multicolumn{1}{c|}{14 (19\%)} & 10 (20\%) & \multicolumn{1}{c|}{7 (12\%)}  & 3 (20\%)   & 2 (13\%)    \\
\multicolumn{1}{|c|}{Var3}  & 4 (9\%)   & \multicolumn{1}{c|}{9 (10\%)}  & 10 (9\%)  & \multicolumn{1}{c|}{2 (4\%)}   & 11 (8\%)  & \multicolumn{1}{c|}{11 (10\%)} & 7 (15\%)   & 1 (10\%)    \\
\multicolumn{1}{|c|}{Var4}  & 3 (9\%)   & \multicolumn{1}{c|}{13 (9\%)}  & 5 (8\%)   & \multicolumn{1}{c|}{7 (3\%)}   & 7 (6\%)   & \multicolumn{1}{c|}{4 (9\%)}   & 6 (9\%)    & 11 (8\%)    \\
\multicolumn{1}{|c|}{Var5}  & 7 (8\%)   & \multicolumn{1}{c|}{1 (8\%)}   & 6 (8\%)   & \multicolumn{1}{c|}{11 (3\%)}  & 15 (6\%)  & \multicolumn{1}{c|}{13 (7\%)}  & 11 (5\%)   & 13 (7\%)    \\
\multicolumn{1}{|c|}{Var6}  & 6 (8\%)   & \multicolumn{1}{c|}{10 (8\%)}  & 7 (8\%)   & \multicolumn{1}{c|}{5 (2\%)}   & 8 (5\%)   & \multicolumn{1}{c|}{9 (6\%)}   & 12 (4\%)   & 15 (5\%)    \\
\multicolumn{1}{|c|}{Var7}  & 15 (7\%)  & \multicolumn{1}{c|}{7 (7\%)}   & 3 (6\%)   & \multicolumn{1}{c|}{8 (2\%)}   & 17 (5\%)  & \multicolumn{1}{c|}{18 (6\%)}  & 2 (3\%)    & 3 (4\%)     \\
\multicolumn{1}{|c|}{Var8}  & 17 (7\%)  & \multicolumn{1}{c|}{8 (6\%)}   & 4 (4\%)   & \multicolumn{1}{c|}{4 (2\%)}   & 12 (4\%)  & \multicolumn{1}{c|}{3 (6\%)}   & 15 (1\%)   & 14 (4\%)    \\
\multicolumn{1}{|c|}{Var9}  & 10 (6\%)  & \multicolumn{1}{c|}{15 (5\%)}  & 2 (4\%)   & \multicolumn{1}{c|}{16 (2\%)}  & 9 (4\%)   & \multicolumn{1}{c|}{5 (6\%)}   & 1 (1\%)    & 8 (2\%)     \\
\multicolumn{1}{|c|}{Var10} & 16 (5\%)  & \multicolumn{1}{c|}{17 (5\%)}  & 11 (3\%)  & \multicolumn{1}{c|}{3 (1\%)}   & 4 (4\%)   & \multicolumn{1}{c|}{12 (4\%)}  & 14 (1\%)   & 5 (2\%)     \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Optdigits}                                                                                             \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                 & \multicolumn{2}{c|}{robPCA}                 & \multicolumn{2}{c|}{ICA}                 & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}      & robPC1     & \multicolumn{1}{c|}{robPC2}    & IC1      & \multicolumn{1}{c|}{IC2}      & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1}  & 3 (4\%)  & \multicolumn{1}{c|}{14 (4\%)} & 51 (100\%) & \multicolumn{1}{c|}{47 (44\%)} & 62 (5\%) & \multicolumn{1}{c|}{62 (5\%)} & 58 (5\%)    & 8 (10\%)   \\
\multicolumn{1}{|c|}{Var2}  & 59 (4\%) & \multicolumn{1}{c|}{6 (4\%)}  & 64 (0\%)   & \multicolumn{1}{c|}{48 (32\%)} & 51 (5\%) & \multicolumn{1}{c|}{51 (5\%)} & 4 (4\%)     & 7 (10\%)   \\
\multicolumn{1}{|c|}{Var3}  & 11 (4\%) & \multicolumn{1}{c|}{15 (4\%)} & 16 (0\%)   & \multicolumn{1}{c|}{40 (3\%)}  & 30 (5\%) & \multicolumn{1}{c|}{30 (5\%)} & 61 (4\%)    & 16 (8\%)   \\
\multicolumn{1}{|c|}{Var4}  & 10 (3\%) & \multicolumn{1}{c|}{43 (4\%)} & 29 (0\%)   & \multicolumn{1}{c|}{46 (2\%)}  & 55 (5\%) & \multicolumn{1}{c|}{55 (5\%)} & 60 (4\%)    & 23 (6\%)   \\
\multicolumn{1}{|c|}{Var5}  & 4 (3\%)  & \multicolumn{1}{c|}{22 (4\%)} & 28 (0\%)   & \multicolumn{1}{c|}{39 (2\%)}  & 45 (4\%) & \multicolumn{1}{c|}{45 (4\%)} & 2 (4\%)     & 15 (4\%)   \\
\multicolumn{1}{|c|}{Var6}  & 34 (3\%) & \multicolumn{1}{c|}{61 (3\%)} & 27 (0\%)   & \multicolumn{1}{c|}{35 (2\%)}  & 54 (4\%) & \multicolumn{1}{c|}{54 (4\%)} & 5 (4\%)     & 44 (4\%)   \\
\multicolumn{1}{|c|}{Var7}  & 60 (3\%) & \multicolumn{1}{c|}{7 (3\%)}  & 26 (0\%)   & \multicolumn{1}{c|}{33 (1\%)}  & 6 (4\%)  & \multicolumn{1}{c|}{6 (4\%)}  & 34 (4\%)    & 48 (3\%)   \\
\multicolumn{1}{|c|}{Var8}  & 35 (3\%) & \multicolumn{1}{c|}{62 (3\%)} & 25 (0\%)   & \multicolumn{1}{c|}{23 (1\%)}  & 22 (4\%) & \multicolumn{1}{c|}{22 (4\%)} & 26 (4\%)    & 63 (2\%)   \\
\multicolumn{1}{|c|}{Var9}  & 23 (3\%) & \multicolumn{1}{c|}{55 (3\%)} & 24 (0\%)   & \multicolumn{1}{c|}{14 (1\%)}  & 61 (4\%) & \multicolumn{1}{c|}{61 (4\%)} & 46 (3\%)    & 4 (2\%)    \\
\multicolumn{1}{|c|}{Var10} & 31 (3\%) & \multicolumn{1}{c|}{29 (3\%)} & 23 (0\%)   & \multicolumn{1}{c|}{43 (1\%)}  & 11 (3\%) & \multicolumn{1}{c|}{11 (3\%)} & 11 (3\%)    & 31 (2\%)   \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{PageBlocks}                                                                                            \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                  & \multicolumn{2}{c|}{robPCA}              & \multicolumn{2}{c|}{ICA}                 & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1       & \multicolumn{1}{c|}{PC2}      & robPC1   & \multicolumn{1}{c|}{robPC2}   & IC1      & \multicolumn{1}{c|}{IC2}      & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1}  & 9 (17\%)  & \multicolumn{1}{c|}{5 (20\%)} & 6 (68\%) & \multicolumn{1}{c|}{5 (45\%)} & 3 (39\%) & \multicolumn{1}{c|}{9 (49\%)} & 9 (26\%)    & 4 (32\%)   \\
\multicolumn{1}{|c|}{Var2}  & 10 (16\%) & \multicolumn{1}{c|}{6 (19\%)} & 5 (11\%) & \multicolumn{1}{c|}{4 (22\%)} & 9 (33\%) & \multicolumn{1}{c|}{8 (35\%)} & 3 (22\%)    & 2 (19\%)   \\
\multicolumn{1}{|c|}{Var3}  & 3 (15\%)  & \multicolumn{1}{c|}{2 (14\%)} & 7 (8\%)  & \multicolumn{1}{c|}{8 (12\%)} & 8 (25\%) & \multicolumn{1}{c|}{3 (13\%)} & 2 (16\%)    & 5 (14\%)   \\
\multicolumn{1}{|c|}{Var4}  & 8 (15\%)  & \multicolumn{1}{c|}{4 (10\%)} & 4 (5\%)  & \multicolumn{1}{c|}{6 (10\%)} & 10 (1\%) & \multicolumn{1}{c|}{10 (2\%)} & 4 (15\%)    & 7 (10\%)   \\
\multicolumn{1}{|c|}{Var5}  & 2 (12\%)  & \multicolumn{1}{c|}{8 (10\%)} & 8 (4\%)  & \multicolumn{1}{c|}{1 (4\%)}  & 2 (1\%)  & \multicolumn{1}{c|}{2 (1\%)}  & 5 (7\%)     & 3 (8\%)    \\
\multicolumn{1}{|c|}{Var6}  & 1 (11\%)  & \multicolumn{1}{c|}{1 (9\%)}  & 9 (1\%)  & \multicolumn{1}{c|}{2 (3\%)}  & 7 (0\%)  & \multicolumn{1}{c|}{7 (0\%)}  & 7 (5\%)     & 6 (6\%)    \\
\multicolumn{1}{|c|}{Var7}  & 6 (7\%)   & \multicolumn{1}{c|}{9 (7\%)}  & 10 (1\%) & \multicolumn{1}{c|}{3 (2\%)}  & 4 (0\%)  & \multicolumn{1}{c|}{4 (0\%)}  & 10 (4\%)    & 9 (6\%)    \\
\multicolumn{1}{|c|}{Var8}  & 4 (3\%)   & \multicolumn{1}{c|}{3 (5\%)}  & 3 (1\%)  & \multicolumn{1}{c|}{7 (1\%)}  & 1 (0\%)  & \multicolumn{1}{c|}{1 (0\%)}  & 8 (2\%)     & 1 (3\%)    \\
\multicolumn{1}{|c|}{Var9}  & 5 (3\%)   & \multicolumn{1}{c|}{10 (4\%)} & 2 (0\%)  & \multicolumn{1}{c|}{9 (0\%)}  & 5 (0\%)  & \multicolumn{1}{c|}{5 (0\%)}  & 1 (2\%)     & 8 (2\%)    \\
\multicolumn{1}{|c|}{Var10} & 7 (1\%)   & \multicolumn{1}{c|}{7 (2\%)}  & 1 (0\%)  & \multicolumn{1}{c|}{10 (0\%)} & 6 (0\%)  & \multicolumn{1}{c|}{6 (0\%)}  & 6 (1\%)     & 10 (0\%)   \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Pendigits}                                                                                             \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                   & \multicolumn{2}{c|}{robPCA}               & \multicolumn{2}{c|}{ICA}                   & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1       & \multicolumn{1}{c|}{PC2}       & robPC1   & \multicolumn{1}{c|}{robPC2}    & IC1       & \multicolumn{1}{c|}{IC2}       & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1}  & 14 (11\%) & \multicolumn{1}{c|}{11 (13\%)} & 4 (14\%) & \multicolumn{1}{c|}{10 (22\%)} & 11 (18\%) & \multicolumn{1}{c|}{8 (11\%)}  & 6 (19\%)    & 5 (14\%)   \\
\multicolumn{1}{|c|}{Var2}  & 8 (11\%)  & \multicolumn{1}{c|}{10 (12\%)} & 8 (13\%) & \multicolumn{1}{c|}{13 (12\%)} & 15 (18\%) & \multicolumn{1}{c|}{5 (11\%)}  & 2 (15\%)    & 3 (13\%)   \\
\multicolumn{1}{|c|}{Var3}  & 6 (11\%)  & \multicolumn{1}{c|}{12 (11\%)} & 3 (12\%) & \multicolumn{1}{c|}{14 (12\%)} & 9 (10\%)  & \multicolumn{1}{c|}{14 (10\%)} & 4 (15\%)    & 7 (12\%)   \\
\multicolumn{1}{|c|}{Var4}  & 16 (10\%) & \multicolumn{1}{c|}{9 (10\%)}  & 1 (10\%) & \multicolumn{1}{c|}{11 (10\%)} & 1 (9\%)   & \multicolumn{1}{c|}{16 (9\%)}  & 15 (10\%)   & 9 (10\%)   \\
\multicolumn{1}{|c|}{Var5}  & 10 (6\%)  & \multicolumn{1}{c|}{4 (9\%)}   & 5 (10\%) & \multicolumn{1}{c|}{12 (8\%)}  & 5 (8\%)   & \multicolumn{1}{c|}{6 (9\%)}   & 11 (10\%)   & 1 (8\%)    \\
\multicolumn{1}{|c|}{Var6}  & 9 (6\%)   & \multicolumn{1}{c|}{15 (8\%)}  & 11 (6\%) & \multicolumn{1}{c|}{15 (7\%)}  & 16 (7\%)  & \multicolumn{1}{c|}{7 (9\%)}   & 13 (6\%)    & 2 (7\%)    \\
\multicolumn{1}{|c|}{Var7}  & 4 (6\%)   & \multicolumn{1}{c|}{5 (7\%)}   & 2 (6\%)  & \multicolumn{1}{c|}{7 (6\%)}   & 10 (7\%)  & \multicolumn{1}{c|}{1 (8\%)}   & 14 (6\%)    & 8 (6\%)    \\
\multicolumn{1}{|c|}{Var8}  & 12 (5\%)  & \multicolumn{1}{c|}{13 (7\%)}  & 6 (5\%)  & \multicolumn{1}{c|}{5 (5\%)}   & 13 (4\%)  & \multicolumn{1}{c|}{12 (5\%)}  & 1 (5\%)     & 14 (6\%)   \\
\multicolumn{1}{|c|}{Var9}  & 3 (5\%)   & \multicolumn{1}{c|}{6 (5\%)}   & 10 (5\%) & \multicolumn{1}{c|}{9 (4\%)}   & 7 (4\%)   & \multicolumn{1}{c|}{10 (5\%)}  & 5 (4\%)     & 11 (5\%)   \\
\multicolumn{1}{|c|}{Var10} & 7 (5\%)   & \multicolumn{1}{c|}{3 (4\%)}   & 14 (5\%) & \multicolumn{1}{c|}{1 (3\%)}   & 8 (4\%)   & \multicolumn{1}{c|}{9 (4\%)}   & 8 (4\%)     & 4 (5\%)    \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Pima}                                                                                                  \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                 & \multicolumn{2}{c|}{robPCA}              & \multicolumn{2}{c|}{ICA}                 & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}      & robPC1   & \multicolumn{1}{c|}{robPC2}   & IC1      & \multicolumn{1}{c|}{IC2}      & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1} & 6 (17\%) & \multicolumn{1}{c|}{8 (26\%)} & 7 (70\%) & \multicolumn{1}{c|}{2 (71\%)} & 5 (69\%) & \multicolumn{1}{c|}{2 (65\%)} & 5 (46\%)    & 7 (39\%)   \\
\multicolumn{1}{|c|}{Var2} & 4 (16\%) & \multicolumn{1}{c|}{1 (25\%)} & 5 (18\%) & \multicolumn{1}{c|}{4 (13\%)} & 2 (20\%) & \multicolumn{1}{c|}{3 (10\%)} & 7 (15\%)    & 1 (32\%)   \\
\multicolumn{1}{|c|}{Var3} & 5 (16\%) & \multicolumn{1}{c|}{4 (14\%)} & 4 (7\%)  & \multicolumn{1}{c|}{1 (9\%)}  & 4 (4\%)  & \multicolumn{1}{c|}{8 (9\%)}  & 8 (11\%)    & 5 (16\%)   \\
\multicolumn{1}{|c|}{Var4} & 2 (15\%) & \multicolumn{1}{c|}{5 (11\%)} & 2 (2\%)  & \multicolumn{1}{c|}{6 (3\%)}  & 3 (3\%)  & \multicolumn{1}{c|}{5 (7\%)}  & 2 (7\%)     & 8 (6\%)    \\
\multicolumn{1}{|c|}{Var5} & 3 (13\%) & \multicolumn{1}{c|}{3 (8\%)}  & 3 (1\%)  & \multicolumn{1}{c|}{5 (2\%)}  & 8 (2\%)  & \multicolumn{1}{c|}{4 (4\%)}  & 1 (7\%)     & 4 (4\%)    \\
\multicolumn{1}{|c|}{Var6} & 7 (10\%) & \multicolumn{1}{c|}{2 (7\%)}  & 6 (1\%)  & \multicolumn{1}{c|}{3 (2\%)}  & 6 (2\%)  & \multicolumn{1}{c|}{6 (3\%)}  & 4 (6\%)     & 6 (3\%)    \\
\multicolumn{1}{|c|}{Var7} & 8 (7\%)  & \multicolumn{1}{c|}{7 (5\%)}  & 8 (1\%)  & \multicolumn{1}{c|}{8 (0\%)}  & 1 (0\%)  & \multicolumn{1}{c|}{1 (2\%)}  & 3 (6\%)     & 3 (1\%)    \\
\multicolumn{1}{|c|}{Var8} & 1 (5\%)  & \multicolumn{1}{c|}{6 (4\%)}  & 1 (0\%)  & \multicolumn{1}{c|}{7 (0\%)}  & 7 (0\%)  & \multicolumn{1}{c|}{7 (0\%)}  & 6 (3\%)     & 2 (0\%)    \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Satellite}                                                                                             \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                 & \multicolumn{2}{c|}{robPCA}              & \multicolumn{2}{c|}{ICA}                 & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}      & robPC1   & \multicolumn{1}{c|}{robPC2}   & IC1      & \multicolumn{1}{c|}{IC2}      & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1}  & 18 (3\%) & \multicolumn{1}{c|}{20 (4\%)} & 24 (7\%) & \multicolumn{1}{c|}{18 (6\%)} & 18 (4\%) & \multicolumn{1}{c|}{20 (4\%)} & 10 (11\%)   & 18 (7\%)   \\
\multicolumn{1}{|c|}{Var2}  & 14 (3\%) & \multicolumn{1}{c|}{24 (4\%)} & 10 (7\%) & \multicolumn{1}{c|}{13 (6\%)} & 22 (4\%) & \multicolumn{1}{c|}{24 (4\%)} & 12 (10\%)   & 30 (6\%)   \\
\multicolumn{1}{|c|}{Var3}  & 22 (3\%) & \multicolumn{1}{c|}{16 (4\%)} & 35 (6\%) & \multicolumn{1}{c|}{6 (6\%)}  & 14 (4\%) & \multicolumn{1}{c|}{16 (4\%)} & 6 (6\%)     & 16 (6\%)   \\
\multicolumn{1}{|c|}{Var4}  & 30 (3\%) & \multicolumn{1}{c|}{32 (4\%)} & 2 (6\%)  & \multicolumn{1}{c|}{25 (6\%)} & 6 (4\%)  & \multicolumn{1}{c|}{32 (4\%)} & 8 (6\%)     & 26 (6\%)   \\
\multicolumn{1}{|c|}{Var5}  & 6 (3\%)  & \multicolumn{1}{c|}{8 (4\%)}  & 15 (6\%) & \multicolumn{1}{c|}{17 (5\%)} & 19 (4\%) & \multicolumn{1}{c|}{36 (4\%)} & 30 (5\%)    & 34 (6\%)   \\
\multicolumn{1}{|c|}{Var6}  & 34 (3\%) & \multicolumn{1}{c|}{36 (4\%)} & 20 (5\%) & \multicolumn{1}{c|}{4 (5\%)}  & 30 (4\%) & \multicolumn{1}{c|}{8 (4\%)}  & 11 (5\%)    & 19 (5\%)   \\
\multicolumn{1}{|c|}{Var7}  & 2 (3\%)  & \multicolumn{1}{c|}{28 (4\%)} & 14 (5\%) & \multicolumn{1}{c|}{3 (5\%)}  & 2 (3\%)  & \multicolumn{1}{c|}{28 (4\%)} & 9 (5\%)     & 32 (5\%)   \\
\multicolumn{1}{|c|}{Var8}  & 26 (3\%) & \multicolumn{1}{c|}{4 (4\%)}  & 30 (5\%) & \multicolumn{1}{c|}{26 (4\%)} & 34 (3\%) & \multicolumn{1}{c|}{12 (4\%)} & 32 (4\%)    & 22 (5\%)   \\
\multicolumn{1}{|c|}{Var9}  & 10 (3\%) & \multicolumn{1}{c|}{12 (4\%)} & 34 (4\%) & \multicolumn{1}{c|}{5 (4\%)}  & 15 (3\%) & \multicolumn{1}{c|}{4 (4\%)}  & 28 (4\%)    & 11 (4\%)   \\
\multicolumn{1}{|c|}{Var10} & 19 (3\%) & \multicolumn{1}{c|}{19 (3\%)} & 9 (4\%)  & \multicolumn{1}{c|}{1 (4\%)}  & 10 (3\%) & \multicolumn{1}{c|}{18 (3\%)} & 22 (3\%)    & 5 (4\%)    \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{SpamBase}                                                                                              \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                 & \multicolumn{2}{c|}{robPCA}                & \multicolumn{2}{c|}{ICA}                   & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}      & robPC1    & \multicolumn{1}{c|}{robPC2}    & IC1       & \multicolumn{1}{c|}{IC2}       & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1}  & 34 (7\%) & \multicolumn{1}{c|}{21 (4\%)} & 21 (15\%) & \multicolumn{1}{c|}{23 (32\%)} & 56 (49\%) & \multicolumn{1}{c|}{56 (88\%)} & 56 (22\%)   & 56 (9\%)   \\
\multicolumn{1}{|c|}{Var2}  & 32 (7\%) & \multicolumn{1}{c|}{56 (4\%)} & 22 (14\%) & \multicolumn{1}{c|}{21 (11\%)} & 57 (46\%) & \multicolumn{1}{c|}{55 (8\%)}  & 25 (7\%)    & 25 (6\%)   \\
\multicolumn{1}{|c|}{Var3}  & 40 (7\%) & \multicolumn{1}{c|}{23 (4\%)} & 23 (10\%) & \multicolumn{1}{c|}{15 (8\%)}  & 55 (5\%)  & \multicolumn{1}{c|}{57 (4\%)}  & 55 (4\%)    & 6 (4\%)    \\
\multicolumn{1}{|c|}{Var4}  & 36 (6\%) & \multicolumn{1}{c|}{53 (4\%)} & 20 (10\%) & \multicolumn{1}{c|}{25 (7\%)}  & 50 (0\%)  & \multicolumn{1}{c|}{50 (0\%)}  & 6 (3\%)     & 1 (4\%)    \\
\multicolumn{1}{|c|}{Var5}  & 31 (6\%) & \multicolumn{1}{c|}{9 (3\%)}  & 29 (8\%)  & \multicolumn{1}{c|}{17 (7\%)}  & 21 (0\%)  & \multicolumn{1}{c|}{21 (0\%)}  & 20 (3\%)    & 24 (4\%)   \\
\multicolumn{1}{|c|}{Var6}  & 30 (6\%) & \multicolumn{1}{c|}{11 (3\%)} & 25 (8\%)  & \multicolumn{1}{c|}{16 (5\%)}  & 52 (0\%)  & \multicolumn{1}{c|}{52 (0\%)}  & 1 (3\%)     & 55 (3\%)   \\
\multicolumn{1}{|c|}{Var7}  & 28 (6\%) & \multicolumn{1}{c|}{57 (3\%)} & 24 (7\%)  & \multicolumn{1}{c|}{20 (5\%)}  & 22 (0\%)  & \multicolumn{1}{c|}{25 (0\%)}  & 32 (3\%)    & 32 (3\%)   \\
\multicolumn{1}{|c|}{Var8}  & 35 (5\%) & \multicolumn{1}{c|}{15 (3\%)} & 30 (5\%)  & \multicolumn{1}{c|}{27 (4\%)}  & 25 (0\%)  & \multicolumn{1}{c|}{10 (0\%)}  & 3 (2\%)     & 5 (3\%)    \\
\multicolumn{1}{|c|}{Var9}  & 29 (4\%) & \multicolumn{1}{c|}{17 (3\%)} & 19 (4\%)  & \multicolumn{1}{c|}{22 (4\%)}  & 5 (0\%)   & \multicolumn{1}{c|}{3 (0\%)}   & 15 (2\%)    & 20 (3\%)   \\
\multicolumn{1}{|c|}{Var10} & 25 (4\%) & \multicolumn{1}{c|}{19 (3\%)} & 18 (3\%)  & \multicolumn{1}{c|}{14 (3\%)}  & 10 (0\%)  & \multicolumn{1}{c|}{5 (0\%)}   & 24 (2\%)    & 15 (3\%)   \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Stamps}                                                                                                \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                 & \multicolumn{2}{c|}{robPCA}              & \multicolumn{2}{c|}{ICA}                 & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}      & robPC1   & \multicolumn{1}{c|}{robPC2}   & IC1      & \multicolumn{1}{c|}{IC2}      & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1} & 4 (15\%) & \multicolumn{1}{c|}{7 (26\%)} & 5 (69\%) & \multicolumn{1}{c|}{2 (70\%)} & 9 (25\%) & \multicolumn{1}{c|}{2 (49\%)} & 3 (41\%)    & 6 (48\%)   \\
\multicolumn{1}{|c|}{Var2} & 6 (14\%) & \multicolumn{1}{c|}{8 (16\%)} & 4 (8\%)  & \multicolumn{1}{c|}{3 (14\%)} & 2 (22\%) & \multicolumn{1}{c|}{4 (13\%)} & 4 (21\%)    & 1 (18\%)   \\
\multicolumn{1}{|c|}{Var3} & 5 (13\%) & \multicolumn{1}{c|}{6 (16\%)} & 7 (7\%)  & \multicolumn{1}{c|}{4 (10\%)} & 5 (15\%) & \multicolumn{1}{c|}{5 (9\%)}  & 6 (12\%)    & 3 (10\%)   \\
\multicolumn{1}{|c|}{Var4} & 9 (13\%) & \multicolumn{1}{c|}{5 (13\%)} & 8 (4\%)  & \multicolumn{1}{c|}{1 (4\%)}  & 4 (13\%) & \multicolumn{1}{c|}{3 (8\%)}  & 8 (10\%)    & 4 (10\%)   \\
\multicolumn{1}{|c|}{Var5} & 1 (12\%) & \multicolumn{1}{c|}{2 (12\%)} & 6 (4\%)  & \multicolumn{1}{c|}{6 (0\%)}  & 3 (7\%)  & \multicolumn{1}{c|}{9 (7\%)}  & 1 (7\%)     & 8 (6\%)    \\
\multicolumn{1}{|c|}{Var6} & 3 (12\%) & \multicolumn{1}{c|}{4 (9\%)}  & 1 (4\%)  & \multicolumn{1}{c|}{7 (0\%)}  & 1 (6\%)  & \multicolumn{1}{c|}{7 (5\%)}  & 5 (6\%)     & 5 (4\%)    \\
\multicolumn{1}{|c|}{Var7} & 7 (10\%) & \multicolumn{1}{c|}{1 (4\%)}  & 9 (2\%)  & \multicolumn{1}{c|}{8 (0\%)}  & 8 (6\%)  & \multicolumn{1}{c|}{6 (4\%)}  & 7 (1\%)     & 9 (3\%)    \\
\multicolumn{1}{|c|}{Var8} & 8 (7\%)  & \multicolumn{1}{c|}{9 (2\%)}  & 3 (1\%)  & \multicolumn{1}{c|}{5 (0\%)}  & 6 (3\%)  & \multicolumn{1}{c|}{8 (3\%)}  & 9 (1\%)     & 7 (2\%)    \\
\multicolumn{1}{|c|}{Var9} & 2 (5\%)  & \multicolumn{1}{c|}{3 (2\%)}  & 2 (1\%)  & \multicolumn{1}{c|}{9 (0\%)}  & 7 (3\%)  & \multicolumn{1}{c|}{1 (1\%)}  & 2 (1\%)     & 2 (0\%)    \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Vertebral}                                                                                             \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                 & \multicolumn{2}{c|}{robPCA}              & \multicolumn{2}{c|}{ICA}                 & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}      & robPC1   & \multicolumn{1}{c|}{robPC2}   & IC1      & \multicolumn{1}{c|}{IC2}      & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1} & 1 (24\%) & \multicolumn{1}{c|}{5 (37\%)} & 6 (25\%) & \multicolumn{1}{c|}{4 (36\%)} & 6 (38\%) & \multicolumn{1}{c|}{3 (30\%)} & 6 (41\%)    & 1 (30\%)   \\
\multicolumn{1}{|c|}{Var2} & 3 (21\%) & \multicolumn{1}{c|}{2 (28\%)} & 2 (21\%) & \multicolumn{1}{c|}{6 (29\%)} & 3 (19\%) & \multicolumn{1}{c|}{1 (26\%)} & 3 (37\%)    & 4 (29\%)   \\
\multicolumn{1}{|c|}{Var3} & 4 (20\%) & \multicolumn{1}{c|}{4 (23\%)} & 1 (19\%) & \multicolumn{1}{c|}{2 (14\%)} & 1 (15\%) & \multicolumn{1}{c|}{4 (21\%)} & 2 (12\%)    & 2 (26\%)   \\
\multicolumn{1}{|c|}{Var4} & 6 (20\%) & \multicolumn{1}{c|}{6 (6\%)}  & 4 (16\%) & \multicolumn{1}{c|}{5 (12\%)} & 5 (14\%) & \multicolumn{1}{c|}{5 (14\%)} & 5 (5\%)     & 6 (6\%)    \\
\multicolumn{1}{|c|}{Var5} & 2 (14\%) & \multicolumn{1}{c|}{3 (4\%)}  & 5 (15\%) & \multicolumn{1}{c|}{3 (7\%)}  & 4 (13\%) & \multicolumn{1}{c|}{2 (6\%)}  & 4 (3\%)     & 3 (5\%)    \\
\multicolumn{1}{|c|}{Var6} & 5 (2\%)  & \multicolumn{1}{c|}{1 (2\%)}  & 3 (3\%)  & \multicolumn{1}{c|}{1 (3\%)}  & 2 (2\%)  & \multicolumn{1}{c|}{6 (5\%)}  & 1 (1\%)     & 5 (4\%)    \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Waveform}                                                                                              \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                  & \multicolumn{2}{c|}{robPCA}                & \multicolumn{2}{c|}{ICA}                  & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}       & robPC1    & \multicolumn{1}{c|}{robPC2}    & IC1      & \multicolumn{1}{c|}{IC2}       & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1}  & 15 (7\%) & \multicolumn{1}{c|}{11 (13\%)} & 12 (13\%) & \multicolumn{1}{c|}{15 (15\%)} & 7 (9\%)  & \multicolumn{1}{c|}{11 (13\%)} & 15 (12\%)   & 12 (12\%)  \\
\multicolumn{1}{|c|}{Var2}  & 7 (7\%)  & \multicolumn{1}{c|}{12 (10\%)} & 7 (11\%)  & \multicolumn{1}{c|}{14 (12\%)} & 15 (9\%) & \multicolumn{1}{c|}{12 (10\%)} & 10 (11\%)   & 19 (11\%)  \\
\multicolumn{1}{|c|}{Var3}  & 8 (7\%)  & \multicolumn{1}{c|}{10 (10\%)} & 4 (11\%)  & \multicolumn{1}{c|}{19 (10\%)} & 8 (8\%)  & \multicolumn{1}{c|}{10 (10\%)} & 13 (10\%)   & 14 (9\%)   \\
\multicolumn{1}{|c|}{Var4}  & 14 (7\%) & \multicolumn{1}{c|}{5 (6\%)}   & 21 (9\%)  & \multicolumn{1}{c|}{4 (9\%)}   & 6 (8\%)  & \multicolumn{1}{c|}{5 (7\%)}   & 17 (8\%)    & 16 (9\%)   \\
\multicolumn{1}{|c|}{Var5}  & 16 (7\%) & \multicolumn{1}{c|}{13 (6\%)}  & 6 (8\%)   & \multicolumn{1}{c|}{10 (8\%)}  & 14 (8\%) & \multicolumn{1}{c|}{13 (7\%)}  & 11 (8\%)    & 13 (8\%)   \\
\multicolumn{1}{|c|}{Var6}  & 6 (7\%)  & \multicolumn{1}{c|}{4 (6\%)}   & 8 (6\%)   & \multicolumn{1}{c|}{5 (8\%)}   & 16 (8\%) & \multicolumn{1}{c|}{9 (7\%)}   & 9 (8\%)     & 18 (8\%)   \\
\multicolumn{1}{|c|}{Var7}  & 17 (6\%) & \multicolumn{1}{c|}{9 (6\%)}   & 11 (6\%)  & \multicolumn{1}{c|}{21 (5\%)}  & 5 (6\%)  & \multicolumn{1}{c|}{17 (6\%)}  & 21 (6\%)    & 11 (8\%)   \\
\multicolumn{1}{|c|}{Var8}  & 9 (6\%)  & \multicolumn{1}{c|}{17 (6\%)}  & 14 (4\%)  & \multicolumn{1}{c|}{3 (5\%)}   & 17 (6\%) & \multicolumn{1}{c|}{4 (5\%)}   & 4 (6\%)     & 10 (6\%)   \\
\multicolumn{1}{|c|}{Var9}  & 5 (6\%)  & \multicolumn{1}{c|}{18 (5\%)}  & 15 (4\%)  & \multicolumn{1}{c|}{9 (5\%)}   & 9 (6\%)  & \multicolumn{1}{c|}{6 (5\%)}   & 6 (4\%)     & 9 (5\%)    \\
\multicolumn{1}{|c|}{Var10} & 13 (6\%) & \multicolumn{1}{c|}{19 (5\%)}  & 20 (4\%)  & \multicolumn{1}{c|}{17 (3\%)}  & 13 (6\%) & \multicolumn{1}{c|}{16 (5\%)}  & 5 (4\%)     & 6 (5\%)    \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{WBC}                                                                                                   \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                 & \multicolumn{2}{c|}{robPCA}              & \multicolumn{2}{c|}{ICA}                 & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}      & robPC1   & \multicolumn{1}{c|}{robPC2}   & IC1      & \multicolumn{1}{c|}{IC2}      & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1} & 2 (14\%) & \multicolumn{1}{c|}{9 (48\%)} & 1 (89\%) & \multicolumn{1}{c|}{5 (58\%)} & 6 (21\%) & \multicolumn{1}{c|}{1 (55\%)} & 8 (21\%)    & 6 (70\%)   \\
\multicolumn{1}{|c|}{Var2} & 3 (14\%) & \multicolumn{1}{c|}{5 (17\%)} & 4 (4\%)  & \multicolumn{1}{c|}{6 (21\%)} & 8 (15\%) & \multicolumn{1}{c|}{6 (22\%)} & 3 (15\%)    & 8 (27\%)   \\
\multicolumn{1}{|c|}{Var3} & 8 (13\%) & \multicolumn{1}{c|}{1 (8\%)}  & 2 (4\%)  & \multicolumn{1}{c|}{2 (10\%)} & 3 (15\%) & \multicolumn{1}{c|}{7 (8\%)}  & 4 (15\%)    & 9 (3\%)    \\
\multicolumn{1}{|c|}{Var4} & 6 (12\%) & \multicolumn{1}{c|}{7 (7\%)}  & 5 (2\%)  & \multicolumn{1}{c|}{8 (3\%)}  & 2 (15\%) & \multicolumn{1}{c|}{5 (6\%)}  & 9 (13\%)    & 2 (0\%)    \\
\multicolumn{1}{|c|}{Var5} & 4 (11\%) & \multicolumn{1}{c|}{8 (7\%)}  & 3 (2\%)  & \multicolumn{1}{c|}{3 (2\%)}  & 7 (12\%) & \multicolumn{1}{c|}{8 (5\%)}  & 5 (12\%)    & 4 (0\%)    \\
\multicolumn{1}{|c|}{Var6} & 7 (11\%) & \multicolumn{1}{c|}{4 (4\%)}  & 8 (0\%)  & \multicolumn{1}{c|}{4 (2\%)}  & 4 (10\%) & \multicolumn{1}{c|}{3 (3\%)}  & 6 (8\%)     & 7 (0\%)    \\
\multicolumn{1}{|c|}{Var7} & 5 (11\%) & \multicolumn{1}{c|}{6 (4\%)}  & 6 (0\%)  & \multicolumn{1}{c|}{1 (2\%)}  & 5 (9\%)  & \multicolumn{1}{c|}{4 (1\%)}  & 2 (8\%)     & 3 (0\%)    \\
\multicolumn{1}{|c|}{Var8} & 1 (9\%)  & \multicolumn{1}{c|}{2 (3\%)}  & 9 (0\%)  & \multicolumn{1}{c|}{7 (1\%)}  & 9 (3\%)  & \multicolumn{1}{c|}{2 (0\%)}  & 1 (4\%)     & 1 (0\%)    \\
\multicolumn{1}{|c|}{Var9} & 9 (5\%)  & \multicolumn{1}{c|}{3 (2\%)}  & 7 (0\%)  & \multicolumn{1}{c|}{9 (1\%)}  & 1 (1\%)  & \multicolumn{1}{c|}{9 (0\%)}  & 7 (4\%)     & 5 (0\%)    \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Wilt}                                                                                                  \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                 & \multicolumn{2}{c|}{robPCA}              & \multicolumn{2}{c|}{ICA}             & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}      & robPC1   & \multicolumn{1}{c|}{robPC2}   & IC1      & \multicolumn{1}{c|}{IC2}      & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1} & 2 (32\%) & \multicolumn{1}{c|}{1 (39\%)} & 3 (93\%) & \multicolumn{1}{c|}{2 (54\%)} & 4 (72\%) & \multicolumn{1}{c|}{3 (48\%)} & 3 (79\%)    & 2 (68\%)   \\
\multicolumn{1}{|c|}{Var2} & 3 (32\%) & \multicolumn{1}{c|}{4 (23\%)} & 4 (4\%)  & \multicolumn{1}{c|}{5 (36\%)} & 3 (16\%) & \multicolumn{1}{c|}{2 (47\%)} & 2 (13\%)    & 3 (10\%)   \\
\multicolumn{1}{|c|}{Var3} & 5 (15\%) & \multicolumn{1}{c|}{3 (14\%)} & 2 (2\%)  & \multicolumn{1}{c|}{1 (7\%)}  & 2 (12\%) & \multicolumn{1}{c|}{4 (3\%)}  & 5 (4\%)     & 4 (8\%)    \\
\multicolumn{1}{|c|}{Var4} & 4 (14\%) & \multicolumn{1}{c|}{5 (13\%)} & 1 (1\%)  & \multicolumn{1}{c|}{4 (1\%)}  & 1 (0\%)  & \multicolumn{1}{c|}{5 (2\%)}  & 4 (3\%)     & 5 (8\%)    \\
\multicolumn{1}{|c|}{Var5} & 1 (7\%)  & \multicolumn{1}{c|}{2 (11\%)} & 5 (0\%)  & \multicolumn{1}{c|}{3 (1\%)}  & 5 (0\%)  & \multicolumn{1}{c|}{1 (1\%)}  & 1 (1\%)     & 1 (7\%)    \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{WPBC}                                                                                                                        \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                 & \multicolumn{2}{c|}{robPCA}               & \multicolumn{2}{c|}{ICA}                 & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}      & robPC1   & \multicolumn{1}{c|}{robPC2}    & IC1      & \multicolumn{1}{c|}{IC2}      & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1}  & 9 (6\%)  & \multicolumn{1}{c|}{11 (6\%)} & 3 (26\%) & \multicolumn{1}{c|}{33 (18\%)} & 9 (6\%)  & \multicolumn{1}{c|}{11 (5\%)} & 16 (12\%)   & 13 (15\%)  \\
\multicolumn{1}{|c|}{Var2}  & 8 (6\%)  & \multicolumn{1}{c|}{31 (6\%)} & 5 (23\%) & \multicolumn{1}{c|}{1 (8\%)}   & 8 (6\%)  & \multicolumn{1}{c|}{2 (5\%)}  & 18 (10\%)   & 28 (11\%)  \\
\multicolumn{1}{|c|}{Var3}  & 24 (5\%) & \multicolumn{1}{c|}{27 (5\%)} & 2 (15\%) & \multicolumn{1}{c|}{31 (6\%)}  & 7 (6\%)  & \multicolumn{1}{c|}{6 (5\%)}  & 21 (7\%)    & 17 (7\%)   \\
\multicolumn{1}{|c|}{Var4}  & 4 (5\%)  & \multicolumn{1}{c|}{26 (5\%)} & 1 (10\%) & \multicolumn{1}{c|}{30 (6\%)}  & 29 (5\%) & \multicolumn{1}{c|}{5 (5\%)}  & 19 (7\%)    & 4 (7\%)    \\
\multicolumn{1}{|c|}{Var5}  & 14 (5\%) & \multicolumn{1}{c|}{2 (4\%)}  & 6 (7\%)  & \multicolumn{1}{c|}{13 (5\%)}  & 24 (4\%) & \multicolumn{1}{c|}{27 (5\%)} & 14 (5\%)    & 10 (6\%)   \\
\multicolumn{1}{|c|}{Var6}  & 15 (5\%) & \multicolumn{1}{c|}{6 (4\%)}  & 7 (3\%)  & \multicolumn{1}{c|}{20 (5\%)}  & 14 (4\%) & \multicolumn{1}{c|}{31 (5\%)} & 13 (5\%)    & 21 (5\%)   \\
\multicolumn{1}{|c|}{Var7}  & 7 (5\%)  & \multicolumn{1}{c|}{5 (4\%)}  & 12 (2\%) & \multicolumn{1}{c|}{29 (5\%)}  & 4 (4\%)  & \multicolumn{1}{c|}{1 (5\%)}  & 11 (5\%)    & 19 (4\%)   \\
\multicolumn{1}{|c|}{Var8}  & 29 (5\%) & \multicolumn{1}{c|}{30 (4\%)} & 9 (2\%)  & \multicolumn{1}{c|}{14 (5\%)}  & 12 (4\%) & \multicolumn{1}{c|}{4 (4\%)}  & 12 (5\%)    & 22 (3\%)   \\
\multicolumn{1}{|c|}{Var9}  & 12 (5\%) & \multicolumn{1}{c|}{22 (4\%)} & 14 (1\%) & \multicolumn{1}{c|}{18 (4\%)}  & 18 (4\%) & \multicolumn{1}{c|}{22 (4\%)} & 28 (4\%)    & 2 (3\%)    \\
\multicolumn{1}{|c|}{Var10} & 5 (4\%)  & \multicolumn{1}{c|}{28 (4\%)} & 8 (1\%)  & \multicolumn{1}{c|}{3 (4\%)}   & 22 (4\%) & \multicolumn{1}{c|}{7 (4\%)}  & 10 (4\%)    & 11 (3\%)   \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccc|}
\cline{2-9}
& \multicolumn{8}{c|}{Yeast}                                                                                                 \\ \cline{2-9} 
& \multicolumn{2}{c|}{PCA}                 & \multicolumn{2}{c|}{robPCA}              & \multicolumn{2}{c|}{ICA}                 & \multicolumn{2}{c|}{ACA} \\ \cline{2-9} 
& PC1      & \multicolumn{1}{c|}{PC2}      & robPC1   & \multicolumn{1}{c|}{robPC2}   & IC1      & \multicolumn{1}{c|}{IC2}      & AC1         & AC2        \\ \hline
\multicolumn{1}{|c|}{Var1} & 2 (28\%) & \multicolumn{1}{c|}{7 (27\%)} & 5 (33\%) & \multicolumn{1}{c|}{5 (33\%)} & 2 (28\%) & \multicolumn{1}{c|}{7 (26\%)} & 6 (82\%)    & 5 (82\%)   \\
\multicolumn{1}{|c|}{Var2} & 1 (27\%) & \multicolumn{1}{c|}{4 (23\%)} & 1 (30\%) & \multicolumn{1}{c|}{1 (33\%)} & 1 (27\%) & \multicolumn{1}{c|}{4 (23\%)} & 5 (18\%)    & 6 (18\%)   \\
\multicolumn{1}{|c|}{Var3} & 3 (16\%) & \multicolumn{1}{c|}{3 (20\%)} & 3 (15\%) & \multicolumn{1}{c|}{6 (15\%)} & 3 (17\%) & \multicolumn{1}{c|}{8 (19\%)} & 8 (0\%)     & 4 (0\%)    \\
\multicolumn{1}{|c|}{Var4} & 4 (8\%)  & \multicolumn{1}{c|}{8 (19\%)} & 2 (14\%) & \multicolumn{1}{c|}{3 (9\%)}  & 7 (9\%)  & \multicolumn{1}{c|}{3 (19\%)} & 1 (0\%)     & 2 (0\%)    \\
\multicolumn{1}{|c|}{Var5} & 7 (8\%)  & \multicolumn{1}{c|}{1 (6\%)}  & 6 (8\%)  & \multicolumn{1}{c|}{2 (5\%)}  & 4 (7\%)  & \multicolumn{1}{c|}{1 (7\%)}  & 4 (0\%)     & 3 (0\%)    \\
\multicolumn{1}{|c|}{Var6} & 8 (7\%)  & \multicolumn{1}{c|}{5 (4\%)}  & 4 (0\%)  & \multicolumn{1}{c|}{4 (5\%)}  & 8 (6\%)  & \multicolumn{1}{c|}{5 (4\%)}  & 3 (0\%)     & 1 (0\%)    \\
\multicolumn{1}{|c|}{Var7} & 5 (5\%)  & \multicolumn{1}{c|}{2 (2\%)}  & 8 (0\%)  & \multicolumn{1}{c|}{8 (0\%)}  & 5 (5\%)  & \multicolumn{1}{c|}{2 (3\%)}  & 7 (0\%)     & 8 (0\%)    \\
\multicolumn{1}{|c|}{Var8} & 6 (0\%)  & \multicolumn{1}{c|}{6 (1\%)}  & 7 (0\%)  & \multicolumn{1}{c|}{7 (0\%)}  & 6 (0\%)  & \multicolumn{1}{c|}{6 (1\%)}  & 2 (0\%)     & 7 (0\%)    \\ \hline
\end{tabular}
